VPNEP: Detailed characterization of TESS targets around the Northern Ecliptic Pole

We embarked on a high-resolution optical spectroscopic survey of bright Transiting Exoplanet Survey Satellite (TESS) stars around the Northern Ecliptic Pole (NEP), dubbed the Vatican-Potsdam-NEP (VPNEP) survey. Our NEP coverage comprises 1067 stars, of which 352 are bona fide dwarf stars and 715 are giant stars, all cooler than spectral type F0 and brighter than V=8. m 5. Our aim is to characterize these stars for the benefit of future studies in the community. We analyzed the spectra via comparisons with synthetic spectra. Particular line profiles were analyzed by means of eigen-profiles, equivalent widths, and relative emission-line fluxes (when applicable). Two R=200 000 spectra were obtained for each of the dwarf stars with the Vatican Advanced Technology Telescope (VATT) and the Potsdam Echelle Polarimetric and Spectroscopic Instrument (PEPSI), with typically three R=55 000 spectra obtained for the giant stars with STELLA and the STELLA Echelle Spectrograph (SES). Combined with V-band magnitudes, Gaia eDR3 parallaxes, and isochrones from the Padova and Trieste Stellar Evolutionary Code, the spectra can be used to obtain radial velocities, effective temperatures, gravities, rotational and turbulence broadenings, stellar masses and ages, and abundances for 27 chemical elements, as well as isotope ratios for lithium and carbon, line bisector spans, convective blue-shifts (when feasible), and levels of magnetic activity from H{\alpha}, H{\beta}, and the Ca ii infrared triplet. In this initial paper, we discuss our analysis tools and biases, presenting our first results from a pilot sub-sample of 54 stars (27 bona-fide dwarf stars observed with VATT+PEPSI and 27 bona-fide giant stars observed with STELLA+SES) and making all reduced spectra available to the community.

==> (inline-0) <==
\begin{tabular}{llllllll}
\hline\hline\noalign{\smallskip}
Star      &         &  $T_{\rm eff}$ & $\log g$\,$^1$& $[$M/H$]$  & $\xi_{\rm t}$ & $v\sin i$ & \\
BJD +245  & RV      &                &               &            &               &           & CD \\
          & (\kms)  & (K)            & (cm\,s$^{-2}$)& (solar)    & (\kms )       & (\kms)    & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{2}{l}{BY Dra$^1$} & 4435$\pm$12 & 3.68$\pm$0.05 & -0.64$\pm$0.16 & 0.53$\pm$0.04 & 8.33$\pm$0.14 & \\
7894.8719 & -57.09$\pm$0.05 & 4331$\pm$36 & 3.14$\pm$0.12 & -0.78$\pm$0.74 & 0.50$\pm$0.10 & 7.87$\pm$0.41  & 3,5 \\
7899.9343 & -17.76$\pm$0.05 & 4432$\pm$32 & 3.75$\pm$0.14 & -0.64$\pm$0.48 & 0.53$\pm$0.10 & 8.53$\pm$0.37  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 135119} & 6477$\pm$54 & 3.05$\pm$0.14 & -0.69$\pm$0.07 & 2.82$\pm$0.28 & 90.5$\pm$4.9 & \\
7893.7181 & -1.73$\pm$0.02 & 6529$\pm$178 & 2.55$\pm$0.69 & -0.86$\pm$0.20 & 3.41$\pm$0.93 & 91$\pm$19  & 3,5 \\
7898.6837 & -9.25$\pm$0.01 & 6405$\pm$157 & 2.94$\pm$0.42 & -0.74$\pm$0.21 & 2.69$\pm$0.86 & 90$\pm$15  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 135143} & 5828$\pm$45 & 4.14$\pm$0.07 & -0.19$\pm$0.03 & 1.25$\pm$0.07 & 3.51$\pm$0.21 & \\
7895.6829 & -3.67$\pm$0.01 & 5771$\pm$122 & 4.10$\pm$0.21 & -0.24$\pm$0.08 & 1.23$\pm$0.18 & 3.59$\pm$0.60  & 3,5 \\
7900.6863 & -3.71$\pm$0.01 & 5803$\pm$124 & 4.10$\pm$0.20 & -0.19$\pm$0.08 & 1.18$\pm$0.19 & 3.64$\pm$0.60  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 138916} & 5770$\pm$108 & 2.64$\pm$0.32 & -1.15$\pm$0.11 & 1.53$\pm$0.43 & 96$\pm$10 & \\
7897.6967 & 24.54$\pm$0.08 & 5375$\pm$288 & 2.28$\pm$0.70 & -1.44$\pm$0.41 & 1.31$\pm$0.89 & 94$\pm$26  & 3,5 \\
8265.7282 & -13.97$\pm$0.05 & 5808$\pm$238 & 2.70$\pm$0.69 & -1.15$\pm$0.26 & 1.57$\pm$1.05 & 95$\pm$22  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 139797} & 5794$\pm$47 & 3.71$\pm$0.07 & -0.32$\pm$0.03 & 1.42$\pm$0.08 & 5.50$\pm$0.20 & \\
7901.6903 & -21.14$\pm$0.01 & 5758$\pm$136 & 3.74$\pm$0.20 & -0.37$\pm$0.10 & 1.41$\pm$0.23 & 6.36$\pm$0.64  & 3,5 \\
8265.9229 & -18.90$\pm$0.01 & 5792$\pm$128 & 3.67$\pm$0.18 & -0.32$\pm$0.09 & 1.39$\pm$0.21 & 4.69$\pm$0.55  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 140341} & 5952$\pm$66 & 2.30$\pm$0.20 & -0.79$\pm$0.09 & 2.35$\pm$0.30 & 82.8$\pm$5.5 & \\
7893.7796 & -18.14$\pm$0.01 & 5784$\pm$217 & 1.59$\pm$0.75 & -1.03$\pm$0.24 & 2.34$\pm$0.75 & 81$\pm$20  & 3,5 \\
7898.7443 & -19.72$\pm$0.02 & 5788$\pm$167 & 2.08$\pm$0.52 & -0.94$\pm$0.23 & 2.28$\pm$0.74 & 82$\pm$15  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 142006} & 6016$\pm$47 & 3.89$\pm$0.08 & -0.51$\pm$0.04 & 1.39$\pm$0.08 & 1.46$\pm$0.59 & \\
7895.7440 & -23.98$\pm$0.01 & 5962$\pm$145 & 3.85$\pm$0.23 & -0.55$\pm$0.10 & 1.35$\pm$0.22 & 1.8$\pm$1.0  & 3,5 \\
7900.7479 & -24.01$\pm$0.01 & 6018$\pm$137 & 3.89$\pm$0.23 & -0.50$\pm$0.10 & 1.34$\pm$0.23 & 1.7$\pm$1.2  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 142089} & 6095$\pm$56 & 3.89$\pm$0.10 & -0.29$\pm$0.04 & 1.54$\pm$0.10 & 9.53$\pm$0.30 & \\
7893.8431 & -20.16$\pm$0.01 & 6068$\pm$156 & 3.84$\pm$0.29 & -0.32$\pm$0.10 & 1.53$\pm$0.28 & 9.61$\pm$0.85  & 3,5 \\
7898.8064 & -20.44$\pm$0.01 & 5928$\pm$146 & 3.69$\pm$0.29 & -0.37$\pm$0.12 & 1.39$\pm$0.31 & 9.54$\pm$0.94  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 144061} & 5531$\pm$26 & 3.94$\pm$0.05 & -0.46$\pm$0.13 & 1.04$\pm$0.09 & 0.5$\pm$0.5 & \\
7901.7532 & -8.33$\pm$0.01 & 5567$\pm$83 & 4.01$\pm$0.16 & -0.45$\pm$0.42 & 1.04$\pm$0.30 & 0.5$\pm$0.5  & 3,5 \\
8265.7916 & -8.34$\pm$0.01 & 5549$\pm$92 & 3.95$\pm$0.15 & -0.44$\pm$0.48 & 0.99$\pm$0.31 & 0.5$\pm$0.5  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 145710} & 5843$\pm$76 & 2.38$\pm$0.20 & -0.83$\pm$0.09 & 2.04$\pm$0.26 & 57.8$\pm$4.1 & \\
7894.7481 & -40.41$\pm$0.01 & 5650$\pm$219 & 2.03$\pm$0.57 & -1.05$\pm$0.23 & 2.02$\pm$0.61 & 57$\pm$12  & 3,5 \\
7899.8118 & -41.06$\pm$0.01 & 5687$\pm$168 & 2.14$\pm$0.47 & -0.95$\pm$0.21 & 2.03$\pm$0.63 & 58$\pm$11  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 150826} & 6113$\pm$70 & 3.55$\pm$0.14 & -0.28$\pm$0.06 & 1.74$\pm$0.16 & 25.6$\pm$1.0 & \\
7892.8870 & -25.93$\pm$0.01 & 6096$\pm$186 & 3.50$\pm$0.36 & -0.33$\pm$0.14 & 1.81$\pm$0.40 & 25.5$\pm$2.7  & 3,5 \\
7897.9822 & -22.71$\pm$0.01 & 5725$\pm$185 & 3.00$\pm$0.40 & -0.51$\pm$0.18 & 1.42$\pm$0.49 & 25.6$\pm$3.3  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 155859} & 5913$\pm$36 & 3.94$\pm$0.06 & -0.23$\pm$0.02 & 1.38$\pm$0.05 & 2.13$\pm$0.22 & \\
7893.9159 & -40.08$\pm$0.01 & 5919$\pm$113 & 3.94$\pm$0.17 & -0.24$\pm$0.07 & 1.38$\pm$0.16 & 2.17$\pm$0.67  & 3,5 \\
7898.8664 & -40.09$\pm$0.01 & 5863$\pm$120 & 3.90$\pm$0.18 & -0.25$\pm$0.08 & 1.30$\pm$0.18 & 2.28$\pm$0.73  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 160052} & 6254$\pm$58 & 3.04$\pm$0.09 & -0.55$\pm$0.22 & 1.03$\pm$0.16 & 1.0$\pm$1.4 & \\
7892.8228 & -7.14$\pm$0.01 & 6081$\pm$150 & 2.32$\pm$0.09 & -0.59$\pm$0.79 & 0.90$\pm$0.38 & 0.5$\pm$0.5  & 3,5 \\
7897.9201 & -6.65$\pm$0.01 & 6036$\pm$134 & 2.97$\pm$0.33 & -0.71$\pm$0.60 & 1.06$\pm$0.48 & 1.2$\pm$2.1  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 160076} & 6099$\pm$89 & 2.92$\pm$0.23 & -0.96$\pm$0.08 & 2.22$\pm$0.26 & 23.3$\pm$1.7 & \\
7894.6846 & -25.63$\pm$0.01 & 5721$\pm$225 & 2.06$\pm$0.60 & -1.31$\pm$0.19 & 2.17$\pm$0.54 & 23.3$\pm$5.3  & 3,5 \\
7899.7495 & -24.40$\pm$0.01 & 5781$\pm$187 & 2.47$\pm$0.54 & -1.21$\pm$0.17 & 2.12$\pm$0.54 & 22.9$\pm$3.4  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 160605} & 4779$\pm$14 & 3.19$\pm$0.03 & -0.12$\pm$0.07 & 1.13$\pm$0.05 & 0.5$\pm$0.5 & \\
7901.9396 & -67.06$\pm$0.01 & 4615$\pm$33 & 2.56$\pm$0.10 & -0.28$\pm$0.38 & 1.13$\pm$0.21 & 0.5$\pm$0.5  & 3,5 \\
8265.9886 & -67.06$\pm$0.01 & 4771$\pm$42 & 3.17$\pm$0.09 & -0.18$\pm$0.29 & 1.06$\pm$0.15 & 0.5$\pm$0.5  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 161897} & 5385$\pm$20 & 4.14$\pm$0.03 & -0.25$\pm$0.12 & 1.02$\pm$0.07 & 0.5$\pm$0.5 & \\
7895.8050 & -16.29$\pm$0.01 & 5377$\pm$61 & 4.12$\pm$0.10 & -0.27$\pm$0.40 & 1.01$\pm$0.23 & 0.5$\pm$0.5  & 3,5 \\
7900.8098 & -16.25$\pm$0.01 & 5399$\pm$63 & 4.15$\pm$0.11 & -0.24$\pm$0.36 & 0.98$\pm$0.22 & 0.5$\pm$0.5  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 162524} & 5940$\pm$67 & 3.65$\pm$0.14 & -0.42$\pm$0.05 & 1.44$\pm$0.14 & 14.22$\pm$0.61 & \\
7894.8099 & -26.19$\pm$0.01 & 5861$\pm$162 & 3.54$\pm$0.28 & -0.50$\pm$0.13 & 1.44$\pm$0.35 & 14.1$\pm$1.6  & 3,5 \\
7899.8737 & -27.47$\pm$0.01 & 5689$\pm$153 & 3.32$\pm$0.25 & -0.56$\pm$0.14 & 1.28$\pm$0.36 & 14.4$\pm$1.6  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 165700$^1$} & 5965$\pm$71 & 3.97$\pm$0.10 & -1.38$\pm$0.70 & 0.50$\pm$0.10 & 4.74$\pm$0.35 & \\
7895.8680 & -13.18$\pm$0.01 & 5884$\pm$214 & 3.95$\pm$0.32 & -1.50         & 0.50$\pm$0.01 & 4.6$\pm$1.0  & 3,5 \\
7900.8737 & -16.71$\pm$0.02 & 6016$\pm$181 & 3.96$\pm$0.27 & -1.35         & 0.50$\pm$0.10 & 4.8$\pm$1.0  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 175225} & 5180$\pm$12 & 3.52$\pm$0.03 & 0.02$\pm$0.01 & 1.02$\pm$0.02 & 2.01$\pm$0.07 & \\
7892.9960 & 2.49$\pm$0.01 & 5197$\pm$52 & 3.56$\pm$0.12 & 0.00$\pm$0.04 & 1.01$\pm$0.07 & 2.01$\pm$0.36  & 3,5 \\
7900.9905 & 2.41$\pm$0.01 & 5216$\pm$47 & 3.57$\pm$0.10 & 0.05$\pm$0.04 & 0.99$\pm$0.06 & 1.80$\pm$0.40  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 176841} & 5699$\pm$27 & 4.12$\pm$0.05 & 0.04$\pm$0.02 & 1.15$\pm$0.04 & 2.30$\pm$0.15 & \\
7893.9893 & -17.84$\pm$0.01 & 5698$\pm$84 & 4.11$\pm$0.14 & 0.03$\pm$0.06 & 1.11$\pm$0.12 & 2.40$\pm$0.47  & 3,5 \\
7898.9279 & -17.86$\pm$0.01 & 5684$\pm$93 & 4.07$\pm$0.16 & 0.05$\pm$0.07 & 1.10$\pm$0.13 & 2.41$\pm$0.54  & 3,6 \\
\hline
\end{tabular}
\begin{tabular}{llllllll}
\hline\hline\noalign{\smallskip}
Star      &         &  $T_{\rm eff}$ & $\log g$      & $[$M/H$]$  & $\xi_{\rm t}$ & $v\sin i$ & \\
BJD +245  & RV      &                &               &            &               &           & CD \\
          & (\kms)  & (K)            & (cm\,s$^{-2}$)& (solar)    & (\kms )       & (\kms)    & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{2}{l}{HD 180005} & 6055$\pm$77 & 2.85$\pm$0.21 & -0.88$\pm$0.12 & 1.43$\pm$0.41 & 117$\pm$10 & \\
7895.9277 & -6.54$\pm$0.03 & 5795$\pm$184 & 1.20$\pm$0.82 & -1.13$\pm$0.35 & 1.17$\pm$0.79 & 114$\pm$44  & 3,5 \\
7900.9337 & -0.10$\pm$0.03 & 5800$\pm$181 & 2.40$\pm$0.65 & -1.14$\pm$0.26 & 1.46$\pm$0.95 & 116$\pm$27  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 180712} & 5765$\pm$40 & 4.26$\pm$0.07 & -0.30$\pm$0.03 & 1.16$\pm$0.07 & 2.92$\pm$0.23 & \\
7894.9320 & -13.20$\pm$0.01 & 5754$\pm$107 & 4.24$\pm$0.19 & -0.32$\pm$0.07 & 1.23$\pm$0.19 & 2.87$\pm$0.64  & 3,5 \\
7899.9911 & -13.00$\pm$0.01 & 5750$\pm$116 & 4.27$\pm$0.22 & -0.32$\pm$0.09 & 0.93$\pm$0.23 & 3.32$\pm$0.66  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 192438} & 6319$\pm$50 & 2.82$\pm$0.12 & -0.69$\pm$0.05 & 3.45$\pm$0.23 & 57.0$\pm$2.7 & \\
7901.9879 & -9.33$\pm$0.01 & 6144$\pm$163 & 2.19$\pm$0.49 & -0.87$\pm$0.15 & 3.35$\pm$0.62 & 56$\pm$8  & 3,5 \\
8265.8564 & -9.70$\pm$0.01 & 6356$\pm$141 & 2.85$\pm$0.36 & -0.68$\pm$0.15 & 3.47$\pm$0.67 & 57$\pm$8  & 3,6 \\
\hline
\multicolumn{2}{l}{HD 199019} & 5411$\pm$37 & 4.45$\pm$0.09 & -0.26$\pm$0.03 & 0.98$\pm$0.09 & 5.95$\pm$0.20 & \\
7894.9909 & -10.72$\pm$0.01 & 5398$\pm$91 & 4.40$\pm$0.20 & -0.27$\pm$0.08 & 0.96$\pm$0.21 & 6.00$\pm$0.52  & 3,5 \\
7898.9883 & -10.28$\pm$0.01 & 5395$\pm$115 & 4.35$\pm$0.24 & -0.26$\pm$0.70 & 0.50$\pm$0.00 & 6.03$\pm$0.67  & 3,6 \\
\hline
\multicolumn{2}{l}{VX UMi} & 6235$\pm$85 & 2.90$\pm$0.25 & -0.85$\pm$0.20 & 1.03$\pm$0.49 & 185$\pm$16 & \\
7892.7574 & -7.35$\pm$0.02 & 5577$\pm$304 & 2.27$\pm$1.12 & -1.62$\pm$0.53 & 1.41$\pm$1.12 & 156$\pm$46  & 3,5 \\
7897.7131 & -11.57$\pm$0.02 & 6267$\pm$205 & 2.96$\pm$0.62 & -0.79$\pm$0.78 & 0.73$\pm$0.59 & 182$\pm$38  & 3,6 \\
\hline
\multicolumn{2}{l}{$\psi^{01}$ Dra A} & 6420$\pm$20 & 3.80$\pm$0.04 & -0.25$\pm$0.01 & 1.96$\pm$0.04 & 12.03$\pm$0.13 & \\
7901.8773 & -12.66$\pm$0.01 & 6469$\pm$87 & 3.78$\pm$0.15 & -0.24$\pm$0.06 & 1.99$\pm$0.18 & 11.96$\pm$0.58  & 3,5 \\
8266.9924 & -12.84$\pm$0.01 & 6318$\pm$107 & 3.79$\pm$0.19 & -0.27$\pm$0.08 & 1.84$\pm$0.25 & 12.50$\pm$0.80  & 3,6 \\
\hline
\multicolumn{2}{l}{$\psi^{01}$ Dra B} & 6119$\pm$23 & 4.14$\pm$0.03 & -0.17$\pm$0.01 & 1.43$\pm$0.04 & 5.95$\pm$0.10 & \\
7892.9488 & -10.53$\pm$0.01 & 6104$\pm$93 & 4.11$\pm$0.13 & -0.19$\pm$0.06 & 1.43$\pm$0.16 & 5.96$\pm$0.41  & 3,5 \\
7897.9919 & -8.54$\pm$0.01 & 5845$\pm$145 & 3.92$\pm$0.23 & -0.29$\pm$0.11 & 1.42$\pm$0.31 & 9.25$\pm$0.85  & 3,6 \\
7901.8150 & -10.55$\pm$0.01 & 6130$\pm$93 & 4.15$\pm$0.13 & -0.15$\pm$0.06 & 1.36$\pm$0.17 & 5.97$\pm$0.43  & 3,6 \\
\hline
 &  &  &  &  &  &  & \\
\multicolumn{2}{l}{11 UMi} & 4258$\pm$19 & 1.62$\pm$0.09 & -0.04$\pm$0.03 & 1.51$\pm$0.04 & 4.23$\pm$0.21 \\
8468.7363 & -17.22$\pm$0.03 & 4237$\pm$16 & 1.61$\pm$0.08 & -0.07$\pm$0.02 & 1.50$\pm$0.04 & 4.47$\pm$0.20 \\
8216.4277 & -17.34$\pm$0.03 & 4244$\pm$18 & 1.61$\pm$0.08 & -0.07$\pm$0.02 & 1.53$\pm$0.04 & 4.20$\pm$0.22 \\
8171.7631 & -17.60$\pm$0.03 & 4244$\pm$17 & 1.63$\pm$0.07 & -0.07$\pm$0.02 & 1.52$\pm$0.04 & 4.10$\pm$0.20 \\
\hline
\multicolumn{2}{l}{HD 136919} & 4785$\pm$36 & 2.80$\pm$0.13 & -0.02$\pm$0.08 & 1.20$\pm$0.07 & 1.73$\pm$0.54 \\
8474.7383 & -3.17$\pm$0.03 & 4782$\pm$39 & 2.78$\pm$0.15 & -0.01$\pm$0.09 & 1.19$\pm$0.08 & 1.69$\pm$0.56 \\
8226.4238 & -3.25$\pm$0.03 & 4788$\pm$37 & 2.80$\pm$0.14 & -0.01$\pm$0.21 & 1.19$\pm$0.14 & 1.03$\pm$0.05 \\
8184.5862 & -3.19$\pm$0.03 & 4783$\pm$35 & 2.79$\pm$0.14 & -0.02$\pm$0.21 & 1.20$\pm$0.14 & 1.03$\pm$0.04 \\
\hline
\multicolumn{2}{l}{HD 138020} & 4118$\pm$23 & 1.29$\pm$0.20 & -0.42$\pm$0.03 & 1.53$\pm$0.06 & 4.98$\pm$0.42 \\
8492.6905 & -71.91$\pm$0.03 & 4004$\pm$15 & 0.69$\pm$0.06 & -0.63$\pm$0.08 & 1.59$\pm$0.11 & 2.0$\pm$1.1 \\
8243.3950 & -72.26$\pm$0.03 & 3993$\pm$10 & 0.70$\pm$0.05 & -0.66$\pm$0.06 & 1.61$\pm$0.08 & 2.06$\pm$0.98 \\
8184.6273 & -72.03$\pm$0.03 & 3995$\pm$10 & 0.70$\pm$0.04 & -0.66$\pm$0.07 & 1.61$\pm$0.09 & 1.83$\pm$0.87 \\
\hline
\multicolumn{2}{l}{20 UMi} & 4419$\pm$25 & 1.91$\pm$0.12 & -0.04$\pm$0.04 & 1.47$\pm$0.06 & 3.89$\pm$0.29 \\
8509.6758 & -28.55$\pm$0.03 & 4392$\pm$23 & 1.85$\pm$0.11 & -0.10$\pm$0.03 & 1.51$\pm$0.06 & 4.06$\pm$0.28 \\
8285.5614 & -28.39$\pm$0.03 & 4404$\pm$24 & 1.88$\pm$0.11 & -0.07$\pm$0.03 & 1.49$\pm$0.06 & 3.54$\pm$0.31 \\
8188.7559 & -28.26$\pm$0.03 & 4396$\pm$23 & 1.88$\pm$0.10 & -0.08$\pm$0.03 & 1.49$\pm$0.05 & 3.68$\pm$0.28 \\
\hline
\multicolumn{2}{l}{HD 138116} & 4697$\pm$34 & 2.58$\pm$0.13 & -0.11$\pm$0.10 & 1.19$\pm$0.07 & 1.60$\pm$0.51 \\
8199.6219 & 2.67$\pm$0.03 & 4704$\pm$34 & 2.59$\pm$0.14 & -0.10$\pm$0.12 & 1.19$\pm$0.08 & 1.51$\pm$0.50 \\
\hline
\multicolumn{2}{l}{HD 143641} & 4811$\pm$39 & 2.87$\pm$0.13 & -0.01$\pm$0.12 & 1.19$\pm$0.09 & 1.53$\pm$0.50 \\
8494.7522 & 9.92$\pm$0.03 & 4817$\pm$43 & 2.89$\pm$0.15 & -0.00$\pm$0.18 & 1.18$\pm$0.11 & 1.39$\pm$0.50 \\
8208.5519 & 10.05$\pm$0.03 & 4808$\pm$40 & 2.85$\pm$0.15 & -0.01$\pm$0.23 & 1.19$\pm$0.15 & 1.04$\pm$0.05 \\
\hline
\multicolumn{2}{l}{HD 142961} & 5078$\pm$56 & 2.54$\pm$0.17 & -0.09$\pm$0.05 & 1.51$\pm$0.09 & 3.47$\pm$0.58 \\
8593.4290 & -25.00$\pm$0.03 & 5059$\pm$50 & 2.53$\pm$0.15 & -0.13$\pm$0.05 & 1.56$\pm$0.08 & 3.46$\pm$0.54 \\
8505.7649 & -25.08$\pm$0.03 & 5050$\pm$58 & 2.48$\pm$0.18 & -0.14$\pm$0.06 & 1.54$\pm$0.09 & 3.45$\pm$0.63 \\
8212.4688 & -25.09$\pm$0.03 & 5081$\pm$54 & 2.55$\pm$0.16 & -0.08$\pm$0.06 & 1.50$\pm$0.08 & 2.80$\pm$0.67 \\
\hline
\multicolumn{2}{l}{HD 150275} & 4639$\pm$43 & 2.22$\pm$0.14 & -0.55$\pm$0.06 & 1.17$\pm$0.08 & 2.63$\pm$0.57 \\
8488.7817 & -34.58$\pm$0.03 & 4635$\pm$44 & 2.21$\pm$0.14 & -0.56$\pm$0.06 & 1.16$\pm$0.09 & 2.53$\pm$0.59 \\
8212.5181 & -34.60$\pm$0.03 & 4639$\pm$42 & 2.21$\pm$0.14 & -0.55$\pm$0.06 & 1.17$\pm$0.08 & 2.20$\pm$0.57 \\
\hline
\multicolumn{2}{l}{HD 151698} & 4474$\pm$33 & 2.11$\pm$0.14 & -0.52$\pm$0.05 & 1.18$\pm$0.07 & 2.99$\pm$0.47 \\
8906.6263 & -61.01$\pm$0.03 & 4456$\pm$31 & 2.07$\pm$0.14 & -0.56$\pm$0.04 & 1.22$\pm$0.07 & 3.26$\pm$0.43 \\
8214.5220 & -61.16$\pm$0.03 & 4476$\pm$33 & 2.11$\pm$0.15 & -0.51$\pm$0.05 & 1.18$\pm$0.07 & 2.59$\pm$0.49 \\
\hline
\multicolumn{2}{l}{HD 155153} & 5026$\pm$45 & 2.68$\pm$0.14 & 0.15$\pm$0.04 & 1.53$\pm$0.07 & 3.27$\pm$0.44 \\
8875.7757 & -14.75$\pm$0.03 & 5006$\pm$45 & 2.65$\pm$0.14 & 0.12$\pm$0.05 & 1.54$\pm$0.08 & 3.03$\pm$0.52 \\
8511.7788 & -14.81$\pm$0.03 & 4994$\pm$45 & 2.62$\pm$0.15 & 0.10$\pm$0.04 & 1.56$\pm$0.08 & 3.37$\pm$0.49 \\
8220.5193 & -14.83$\pm$0.03 & 5033$\pm$45 & 2.70$\pm$0.15 & 0.17$\pm$0.05 & 1.52$\pm$0.07 & 2.51$\pm$0.55 \\
\hline
\multicolumn{2}{l}{HR 6069} & 4870$\pm$42 & 2.43$\pm$0.17 & -0.21$\pm$0.06 & 1.40$\pm$0.08 & 2.14$\pm$0.57 \\
8223.4477 & -7.22$\pm$0.03 & 4873$\pm$42 & 2.43$\pm$0.18 & -0.20$\pm$0.07 & 1.39$\pm$0.08 & 2.04$\pm$0.60 \\
\hline
\end{tabular}
\begin{tabular}{llllllll}
\hline\hline\noalign{\smallskip}
Star      &         &  $T_{\rm eff}$ & $\log g$      & $[$M/H$]$  & $\xi_{\rm t}$ & $v\sin i$ & \\
BJD +245  & RV      &                &               &            &               &           & CD \\
          & (\kms)  & (K)            & (cm\,s$^{-2}$)& (solar)    & (\kms )       & (\kms)    & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{2}{l}{HR 6180} & 4330$\pm$25 & 1.99$\pm$0.12 & -0.03$\pm$0.04 & 1.32$\pm$0.06 & 3.58$\pm$0.31 \\
8491.7781 & -35.57$\pm$0.03 & 4313$\pm$24 & 1.98$\pm$0.11 & -0.06$\pm$0.03 & 1.33$\pm$0.06 & 3.75$\pm$0.30 \\
8225.4540 & -35.42$\pm$0.03 & 4321$\pm$24 & 1.99$\pm$0.11 & -0.04$\pm$0.03 & 1.32$\pm$0.05 & 3.32$\pm$0.32 \\
\hline
\multicolumn{2}{l}{HD 145310} & 4480$\pm$27 & 2.20$\pm$0.12 & 0.10$\pm$0.04 & 1.29$\pm$0.06 & 2.74$\pm$0.36 \\
8225.5510 & -35.48$\pm$0.03 & 4476$\pm$27 & 2.20$\pm$0.11 & 0.09$\pm$0.04 & 1.30$\pm$0.05 & 2.75$\pm$0.36 \\
\hline
\multicolumn{2}{l}{HD 144903} & 4633$\pm$34 & 2.19$\pm$0.12 & -0.04$\pm$0.04 & 1.43$\pm$0.07 & 3.41$\pm$0.37 \\
8584.5819 & 12.27$\pm$0.03 & 4603$\pm$29 & 2.13$\pm$0.10 & -0.10$\pm$0.03 & 1.49$\pm$0.06 & 3.71$\pm$0.31 \\
8236.5247 & 12.26$\pm$0.03 & 4624$\pm$32 & 2.17$\pm$0.12 & -0.05$\pm$0.04 & 1.43$\pm$0.06 & 2.97$\pm$0.41 \\
\hline
\multicolumn{2}{l}{HD 148374} & 5039$\pm$43 & 2.86$\pm$0.13 & 0.10$\pm$0.04 & 1.42$\pm$0.08 & 3.86$\pm$0.39 \\
8867.7805 & -24.63$\pm$0.03 & 5009$\pm$33 & 2.80$\pm$0.10 & 0.04$\pm$0.03 & 1.50$\pm$0.06 & 3.61$\pm$0.31 \\
8506.6966 & -24.45$\pm$0.03 & 4994$\pm$39 & 2.77$\pm$0.12 & 0.02$\pm$0.03 & 1.49$\pm$0.07 & 3.86$\pm$0.35 \\
8242.4395 & -24.54$\pm$0.03 & 5014$\pm$41 & 2.82$\pm$0.12 & 0.05$\pm$0.04 & 1.45$\pm$0.07 & 3.47$\pm$0.38 \\
\hline
\multicolumn{2}{l}{HD 150142} & 4218$\pm$22 & 1.49$\pm$0.13 & -0.14$\pm$0.03 & 1.55$\pm$0.05 & 4.37$\pm$0.27 \\
8610.4319 & -27.94$\pm$0.03 & 4213$\pm$19 & 1.51$\pm$0.10 & -0.15$\pm$0.02 & 1.56$\pm$0.05 & 4.52$\pm$0.24 \\
8249.4361 & -27.95$\pm$0.03 & 4208$\pm$18 & 1.49$\pm$0.11 & -0.16$\pm$0.02 & 1.55$\pm$0.05 & 4.22$\pm$0.25 \\
\hline
\multicolumn{2}{l}{HD 147764} & 4858$\pm$38 & 2.67$\pm$0.14 & 0.05$\pm$0.07 & 1.37$\pm$0.07 & 2.02$\pm$0.53 \\
8609.4910 & 0.47$\pm$0.03 & 4858$\pm$37 & 2.67$\pm$0.13 & 0.04$\pm$0.06 & 1.37$\pm$0.07 & 2.08$\pm$0.51 \\
8249.4817 & 0.39$\pm$0.03 & 4869$\pm$36 & 2.69$\pm$0.14 & 0.07$\pm$0.22 & 1.36$\pm$0.17 & 1.04$\pm$0.06 \\
\hline
\multicolumn{2}{l}{$\upsilon$ Dra} & 4643$\pm$28 & 2.19$\pm$0.10 & -0.03$\pm$0.03 & 1.48$\pm$0.06 & 3.61$\pm$0.28 \\
8737.5185 & -15.65$\pm$0.03 & 4643$\pm$11 & 2.40$\pm$0.04 & -0.02$\pm$0.01 & 1.47$\pm$0.02 & 3.34$\pm$0.13 \\
8251.7026 & -11.04$\pm$0.03 & 4616$\pm$24 & 2.13$\pm$0.09 & -0.08$\pm$0.03 & 1.54$\pm$0.05 & 3.59$\pm$0.28 \\
\hline
\multicolumn{2}{l}{HD 148978} & 4805$\pm$38 & 2.46$\pm$0.16 & -0.14$\pm$0.05 & 1.37$\pm$0.07 & 2.64$\pm$0.52 \\
8631.4679 & 0.58$\pm$0.03 & 4792$\pm$38 & 2.45$\pm$0.14 & -0.16$\pm$0.04 & 1.37$\pm$0.07 & 2.84$\pm$0.48 \\
8257.4678 & 0.43$\pm$0.03 & 4808$\pm$39 & 2.47$\pm$0.16 & -0.13$\pm$0.08 & 1.36$\pm$0.07 & 1.81$\pm$0.56 \\
\hline
\multicolumn{2}{l}{HD 149843} & 4863$\pm$40 & 2.68$\pm$0.14 & 0.10$\pm$0.06 & 1.33$\pm$0.07 & 2.49$\pm$0.56 \\
8869.7636 & -8.75$\pm$0.03 & 4890$\pm$8 & 2.84$\pm$0.02 & 0.10$\pm$0.01 & 1.38$\pm$0.01 & 1.93$\pm$0.10 \\
8266.4091 & -8.68$\pm$0.03 & 4858$\pm$38 & 2.67$\pm$0.14 & 0.10$\pm$0.08 & 1.32$\pm$0.07 & 1.84$\pm$0.59 \\
\hline
\multicolumn{2}{l}{HD 137292} & 4711$\pm$35 & 2.64$\pm$0.12 & 0.28$\pm$0.05 & 1.30$\pm$0.07 & 2.80$\pm$0.43 \\
8487.7008 & -28.64$\pm$0.03 & 4692$\pm$34 & 2.61$\pm$0.12 & 0.25$\pm$0.05 & 1.31$\pm$0.07 & 3.00$\pm$0.43 \\
8275.4121 & -28.73$\pm$0.03 & 4709$\pm$32 & 2.64$\pm$0.12 & 0.28$\pm$0.06 & 1.31$\pm$0.06 & 2.22$\pm$0.43 \\
8188.5246 & -28.66$\pm$0.03 & 4714$\pm$34 & 2.64$\pm$0.12 & 0.28$\pm$0.06 & 1.30$\pm$0.07 & 2.38$\pm$0.47 \\
\hline
\multicolumn{2}{l}{HD 138852} & 4892$\pm$38 & 2.48$\pm$0.16 & -0.19$\pm$0.05 & 1.39$\pm$0.07 & 2.41$\pm$0.56 \\
8495.6766 & 4.95$\pm$0.03 & 4880$\pm$44 & 2.46$\pm$0.18 & -0.21$\pm$0.05 & 1.40$\pm$0.08 & 2.72$\pm$0.59 \\
8277.3949 & 4.93$\pm$0.03 & 4902$\pm$38 & 2.51$\pm$0.16 & -0.17$\pm$0.07 & 1.39$\pm$0.07 & 1.78$\pm$0.56 \\
8185.6420 & 4.92$\pm$0.03 & 4895$\pm$38 & 2.49$\pm$0.17 & -0.18$\pm$0.07 & 1.38$\pm$0.07 & 1.94$\pm$0.53 \\
\hline
\multicolumn{2}{l}{HD 145742} & 4808$\pm$38 & 2.57$\pm$0.15 & 0.06$\pm$0.05 & 1.37$\pm$0.07 & 2.42$\pm$0.52 \\
8279.4055 & -21.33$\pm$0.03 & 4807$\pm$35 & 2.57$\pm$0.14 & 0.06$\pm$0.06 & 1.36$\pm$0.07 & 1.96$\pm$0.49 \\
8189.5787 & -21.26$\pm$0.03 & 4807$\pm$39 & 2.57$\pm$0.15 & 0.07$\pm$0.06 & 1.36$\pm$0.07 & 2.06$\pm$0.53 \\
\hline
\multicolumn{2}{l}{HR 5844} & 4296$\pm$20 & 1.54$\pm$0.10 & -0.01$\pm$0.03 & 1.57$\pm$0.05 & 4.53$\pm$0.22 \\
8497.6898 & -29.33$\pm$0.03 & 4285$\pm$19 & 1.49$\pm$0.10 & -0.03$\pm$0.02 & 1.55$\pm$0.05 & 4.59$\pm$0.23 \\
8287.5660 & -29.35$\pm$0.03 & 4283$\pm$17 & 1.51$\pm$0.09 & -0.03$\pm$0.02 & 1.55$\pm$0.04 & 4.27$\pm$0.20 \\
8190.5391 & -29.30$\pm$0.03 & 4282$\pm$16 & 1.50$\pm$0.09 & -0.04$\pm$0.02 & 1.56$\pm$0.04 & 4.33$\pm$0.20 \\
\hline
\multicolumn{2}{l}{HD 138301} & 4797$\pm$42 & 2.42$\pm$0.16 & -0.17$\pm$0.05 & 1.36$\pm$0.08 & 2.74$\pm$0.54 \\
8493.6901 & -46.00$\pm$0.03 & 4790$\pm$42 & 2.40$\pm$0.15 & -0.18$\pm$0.05 & 1.37$\pm$0.08 & 2.62$\pm$0.56 \\
8291.5441 & -46.04$\pm$0.03 & 4800$\pm$42 & 2.42$\pm$0.16 & -0.16$\pm$0.07 & 1.35$\pm$0.07 & 2.02$\pm$0.56 \\
8191.5158 & -46.07$\pm$0.03 & 4794$\pm$42 & 2.42$\pm$0.17 & -0.17$\pm$0.06 & 1.36$\pm$0.08 & 2.23$\pm$0.57 \\
\hline
\multicolumn{2}{l}{$\varepsilon$ Dra} & 5002$\pm$39 & 2.52$\pm$0.14 & -0.32$\pm$0.05 & 1.39$\pm$0.07 & 2.25$\pm$0.56 \\
8732.6259 & 3.41$\pm$0.03 & 5027$\pm$33 & 2.62$\pm$0.12 & -0.30$\pm$0.06 & 1.40$\pm$0.06 & 1.79$\pm$0.47 \\
8353.6192 & 3.38$\pm$0.03 & 5007$\pm$38 & 2.52$\pm$0.14 & -0.30$\pm$0.09 & 1.39$\pm$0.07 & 1.66$\pm$0.57 \\
\hline
\multicolumn{2}{l}{HD 194298} & 3926$\pm$9 & 0.65$\pm$0.02 & -0.38$\pm$0.29 & 1.64$\pm$0.30 & 1.04$\pm$0.09 \\
8766.5559 & 27.06$\pm$0.03 & 3921$\pm$6 & 0.64$\pm$0.02 & -0.39$\pm$0.23 & 1.64$\pm$0.24 & 1.00$\pm$0.00 \\
8734.5971 & 26.62$\pm$0.03 & 3926$\pm$12 & 0.65$\pm$0.03 & -0.38$\pm$0.39 & 1.65$\pm$0.41 & 1.01$\pm$0.02 \\
8400.5355 & 26.72$\pm$0.03 & 3922$\pm$6 & 0.65$\pm$0.02 & -0.40$\pm$0.23 & 1.63$\pm$0.26 & 1.00$\pm$0.00 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline\hline\noalign{\smallskip}
Star  & $n_{\rm lines}$ & $v\sin i$ & $\zeta_{\rm RT}$ & $BIS$  \\
      &  (--)   & \multicolumn{2}{c}{(\kms)} & (\ms) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
BY Dra a   & 193 & 3.39$\pm$0.57 & 3.82$\pm$0.59 & +71$\pm$31 \\
HD 135119  & 843 & 92.8$\pm$1.6 & 3.7$\pm$1.6 & \dots  \\
HD 135143  & 193 & 1.10$\pm$0.78 & 2.90$\pm$0.81 &  +43$\pm$27 \\
HD 138916  & 843 & 101$\pm$2.3 & 2.5$\pm$0.9 & \dots  \\
HD 139797  & 193 & 1.49$\pm$1.01 & 3.03$\pm$1.1 & --559$\pm$189  \\
HD 140341  & 843 & 86.4$\pm$1.4  & 5.1$\pm$0.6 & \dots  \\
HD 142006  & 193 & 1.10$\pm$0.81 & 2.23$\pm$0.80 &  +5$\pm$25\\
HD 142089  & 193 & 7.66$\pm$0.90 & 3.97$\pm$0.86 &  --387$\pm$167 \\
HD 144061  & 193 & 1.19$\pm$0.63 & 2.30$\pm$0.67 &  +34$\pm$25 \\
HD 145710  & 843 & 58.3$\pm$1.7 & 3.9$\pm$0.8 & \dots  \\
HD 150826  & 843 & 25.5$\pm$1.4 & 4.1$\pm$0.7 & \dots  \\
HD 155859  & 193 & 1.42$\pm$0.61 & 2.20$\pm$0.60 &  +32$\pm$23\\
HD 160052  & 193 & 1.75$\pm$0.86 & 1.91$\pm$0.74 &  +185$\pm$89 \\
HD 160076  & 843 & 23.7$\pm$1.3 & 4.1$\pm$0.7 & \dots  \\
HD 160605  & 193 & 1.27$\pm$0.94 & 2.51$\pm$0.75 & --13$\pm$24  \\
HD 161897  & 193 & 1.23$\pm$0.91 & 1.92$\pm$0.68 & +33$\pm$26  \\
HD 162524  & 843 & 15.5$\pm$1.6 & 4.5$\pm$0.8 & \dots  \\
HD 165700a & 843 & 62.0$\pm$1.0 & 2.3$\pm$0.6 & \dots  \\
HD 165700b & 843 & 65.7$\pm$1.0 & 2.0$\pm$0.7 & \dots  \\
HD 175225  & 193 & 2.23$\pm$0.79 & 1.82$\pm$0.68 & --34$\pm$27  \\
HD 176841  & 193 & 2.07$\pm$0.66 & 2.92$\pm$0.61 & +8$\pm$27  \\
HD 180005  & \dots & \dots & \dots & \dots  \\
HD 180712  & 193 & 2.53$\pm$0.86 & 2.33$\pm$0.54 & +14$\pm$24  \\
HD 192438  & 843 & 57.6$\pm$1.7 & 4.2$\pm$0.8 & \dots  \\
HD 199019  & 193 & 5.91$\pm$0.79 & 2.55$\pm$0.55 & --45$\pm$39  \\
VX UMi     & \dots & \dots & \dots & \dots  \\
$\psi^{01}$ Dra A & 193 & 8.57$\pm$0.93 & 5.28$\pm$1.22 & --108$\pm$79  \\
$\psi^{01}$ Dra B & 193 & 3.92$\pm$0.75 & 3.54$\pm$0.86 & --24$\pm$31  \\
            &      &                      &                    &                          \\
11 UMi          & 1242 &                5.00$\pm$0.41 &      4.11$\pm$0.40 &      --130$\pm$22        \\
HD 136919       & 1242 &                2.61$\pm$0.55 &      5.18$\pm$0.54 &      +19$\pm$30          \\
HD 138020       & 1242 &                3.99$\pm$0.57 &      5.10$\pm$0.41 &      --106$\pm$20        \\
20 UMi          & 1242 &                4.59$\pm$0.47 &      4.38$\pm$0.43 &      --166$\pm$30        \\
HD 138116       & 1242 &                2.90$\pm$0.63 &      4.94$\pm$0.47 &      0$\pm$29            \\
HD 143641       & 1242 &                2.82$\pm$0.60 &      5.06$\pm$0.50 &      +51$\pm$28          \\
HD 142961       & 1242 &                4.86$\pm$0.45 &      4.89$\pm$0.44 &      +104$\pm$28         \\
HD 150275       & 1242 &                4.38$\pm$0.44 &      4.96$\pm$0.43 &      +40$\pm$25          \\
HD 151698       & 1242 &                4.42$\pm$0.45 &      4.81$\pm$0.43 &      +8$\pm$20           \\
HD 155153       & 1242 &                3.13$\pm$0.43 &      5.38$\pm$0.50 &      +41$\pm$34          \\
HR 6069         & 1242 &                3.01$\pm$0.41 &      5.43$\pm$0.49 &      +56$\pm$31          \\
HR 6180         & 1242 &                3.61$\pm$0.44 &      5.17$\pm$0.45 &      --105$\pm$20        \\
HD 145310       & 1242 &                3.52$\pm$0.44 &      5.15$\pm$0.47 &      --99$\pm$22         \\
HD 144903       & 1242 &                3.80$\pm$0.47 &      5.13$\pm$0.43 &      --90$\pm$31         \\
HD 148374       & 1242 &                3.59$\pm$0.45 &      5.54$\pm$0.50 &      +101$\pm$26         \\
HD 150142       & 1242 &                4.85$\pm$0.44 &          4.33$\pm$0.42 &      --152$\pm$17        \\
HD 147764       & 1242 &                3.51$\pm$0.46 &      5.15$\pm$0.46 &      --24$\pm$26         \\
$\upsilon$ Dra& 1242 &          4.16$\pm$0.49 &      4.54$\pm$0.46 &      +10$\pm$29          \\
HD 148978       & 1242 &                3.79$\pm$0.48 &      5.35$\pm$0.51 &      +48$\pm$21          \\
HD 149843       & 1242 &                3.12$\pm$0.53 &      5.52$\pm$0.47 &      --65$\pm$31         \\
HD 137292       & 1242 &                4.09$\pm$0.48 &      4.64$\pm$0.52 &      --79$\pm$32         \\
HD 138852       & 1242 &                3.29$\pm$0.52 &      5.35$\pm$0.50 &      +40$\pm$26          \\
HD 145742       & 1242 &                3.47$\pm$0.50 &      5.16$\pm$0.49 &      --11$\pm$27         \\
HR 5844         & 1242 &                5.24$\pm$0.41 &      3.90$\pm$0.44 &      --156$\pm$35        \\
HD 138301       & 1242 &                3.50$\pm$0.52 &      5.11$\pm$0.45 &      +11$\pm$21          \\
$\varepsilon$ Dra& 1242 &       2.65$\pm$0.49 &      4.95$\pm$0.50 &      +102$\pm$27         \\
HD 194298       & 1242 &                3.96$\pm$0.50 &      5.10$\pm$0.49 &      --180$\pm$28        \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline\hline
\noalign{\smallskip}
Star       &   $M_\star$   &    $\log t$  &  label & flag \\
           &   (M$_\odot$) &    (yr)      &        & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
BY Dra &                       \dots &                       \dots &        \dots &        SB2 \\
\\ [-0.8em]
HD 135119 &                       \dots &                       \dots &        \dots &        v50 \\ \\ [-0.8em]
HD 135143 &    $0.90^{+0.06}_{-0.09}$ &   $10.07^{+0.24}_{-0.18}$ &         MS &        \dots \\
\\ [-0.8em]
HD 138916 &                       \dots &                       \dots &        \dots &        v50 \\
\\ [-0.8em]
HD 139797 &    $1.29^{+0.60}_{-0.45}$ &    $9.51^{+0.36}_{-0.66}$ &        SGB &        \dots \\
\\ [-0.8em]
HD 140341 &                       \dots &                       \dots &        \dots &        v50 \\
\\ [-0.8em]
HD 142006 &    $0.90^{+0.06}_{-0.06}$ &   $10.01^{+0.12}_{-0.12}$ &     MS/SGB &        \dots \\
\\ [-0.8em]
HD 142089 &    $1.15^{+0.24}_{-0.27}$ &    $9.68^{+0.33}_{-0.30}$ &     MS/SGB &        \dots \\
\\ [-0.8em]
HD 144061 &                       \dots &                       \dots &        \dots &       par? \\
\\ [-0.8em]
HD 145710 &                       \dots &                       \dots &        \dots &        v50 \\
\\ [-0.8em]
HD 150826 &    $1.16^{+0.03}_{-0.03}$ &    $9.67^{+0.06}_{-0.03}$ &        SGB &        \dots \\
\\ [-0.8em]
HD 155859 &    $0.99^{+0.03}_{-0.03}$ &    $9.94^{+0.06}_{-0.06}$ &     MS/SGB &        \dots \\
\\ [-0.8em]
HD 160052 &    $1.39^{+0.03}_{-0.09}$ &    $9.39^{+0.06}_{-0.03}$ &        SGB &        \dots \\
\\ [-0.8em]
HD 160076 &    $1.06^{+0.06}_{-0.03}$ &    $9.69^{+0.03}_{-0.06}$ &        SGB &        \dots \\
\\ [-0.8em]
HD 160605 &    $1.10^{+0.24}_{-0.15}$ &    $9.86^{+0.24}_{-0.27}$ &        RGB &        \dots \\
\\ [-0.8em]
HD 161897 &                       \dots &                       \dots &        \dots &       par? \\
\\ [-0.8em]
HD 162524 &    $0.93^{+0.06}_{-0.06}$ &    $9.98^{+0.15}_{-0.09}$ &     MS/SGB &        \dots \\
\\ [-0.8em]
HD 165700 &                       \dots &                       \dots &        \dots &        SB2 \\
\\ [-0.8em]
HD 175225 &    $1.27^{+0.06}_{-0.00}$ &    $9.64^{+0.03}_{-0.06}$ &        SGB &        \dots \\
\\ [-0.8em]
HD 176841 &    $0.96^{+0.06}_{-0.03}$ &   $10.05^{+0.12}_{-0.12}$ &     MS/SGB &        \dots \\
\\ [-0.8em]
HD 180005 &                       \dots &                       \dots &        \dots &        v50 \\
\\ [-0.8em]
HD 180712 &    $0.85^{+0.03}_{-0.03}$ &   $10.11^{+0.12}_{-0.06}$ &         MS &        \dots \\
\\ [-0.8em]
HD 192438 &                       \dots &                       \dots &        \dots &        v50 \\
\\ [-0.8em]
HD 199019 &    $0.94^{+0.03}_{-0.03}$ &   $10.04^{+0.03}_{-0.03}$ &        SGB &        \dots \\
\\ [-0.8em]
VX UMi &                       \dots &                       \dots &        \dots &        v50 \\
\\ [-0.8em]
$\psi^{01}$ Dra A &    $1.35^{+0.06}_{-0.09}$ &    $9.45^{+0.06}_{-0.09}$ &         MS &        \dots \\
\\ [-0.8em]
$\psi^{01}$ Dra B  &    $1.05^{+0.03}_{-0.03}$ &    $9.82^{+0.09}_{-0.09}$ &         MS &        \dots \\
\\ [-0.8em]
                    &                             &                        &             &            \\
11 UMi &    $1.40^{+0.30}_{-0.36}$ &    $9.55^{+0.30}_{-0.27}$ &        AGB &        \dots \\
\\ [-0.8em]
HD 136919 &    $1.31^{+0.57}_{-0.48}$ &    $9.62^{+0.51}_{-0.63}$ &        RGB &        \dots \\
\\ [-0.8em]
HD 138020 &    $0.95^{+0.24}_{-0.30}$ &   $10.00^{+0.45}_{-0.36}$ &        RGB &        \dots \\
\\ [-0.8em]
20 UMi &    $1.60^{+0.39}_{-0.51}$ &    $9.38^{+0.36}_{-0.33}$ &        AGB &        \dots \\
\\ [-0.8em]
HD 138116 &    $1.12^{+0.45}_{-0.60}$ &    $9.83^{+0.81}_{-0.60}$ &        RGB &        \dots \\
\\ [-0.8em]
HD 143641 &    $1.32^{+0.60}_{-0.51}$ &    $9.61^{+0.54}_{-0.69}$ &        RGB &        \dots \\
\\ [-0.8em]
HD 142961 &    $2.76^{+0.63}_{-0.57}$ &    $8.70^{+0.36}_{-0.39}$ &       CHeB &        \dots \\
\\ [-0.8em]
HD 150275 &                       \dots &                       \dots &        \dots &       par? \\
\\ [-0.8em]
HD 151698 &                       \dots &                       \dots &        \dots &       par? \\
\\ [-0.8em]
HD 155153 &    $3.36^{+0.06}_{-0.06}$ &    $8.47^{+0.03}_{-0.03}$ &        SGB &        \dots \\
\\ [-0.8em]
HR 6069 &    $1.40^{+0.69}_{-1.20}$ &    $9.50^{+0.99}_{-0.66}$ &       CHeB &        \dots \\
\\ [-0.8em]
HR 6180 &    $1.04^{+0.27}_{-0.33}$ &    $9.98^{+0.45}_{-0.45}$ &        RGB &        \dots \\
\\ [-0.8em]
HD 145310 &    $1.20^{+0.33}_{-0.45}$ &    $9.80^{+0.51}_{-0.45}$ &   CHeB/AGB &        \dots \\
\\ [-0.8em]
HD 144903 &    $2.24^{+0.66}_{-0.69}$ &    $8.92^{+0.36}_{-0.36}$ &   RGB/CHeB &        \dots \\
\\ [-0.8em]
HD 148374 &    $3.34^{+0.45}_{-0.27}$ &    $8.47^{+0.09}_{-0.12}$ &        SGB &        \dots \\
\\ [-0.8em]
HD 150142 &    $1.61^{+0.33}_{-0.30}$ &    $9.32^{+0.24}_{-0.27}$ &        RGB &        \dots \\
\\ [-0.8em]
HD 147764 &    $1.78^{+1.11}_{-2.52}$ &    $9.27^{+1.92}_{-0.78}$ &   RGB/CHeB &        \dots \\
\\ [-0.8em]
$\upsilon$ Dra &    $2.73^{+0.78}_{-0.87}$ &    $8.69^{+0.36}_{-0.36}$ &   RGB/CHeB &        \dots \\
\\ [-0.8em]
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline\hline
\noalign{\smallskip}
Star       &   $M_\star$   &    $\log t$  &  \emph{label} & flag \\
           &   (M$_\odot$) &    (yr)      &        & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
HD 148978 &    $1.15^{+0.54}_{-0.60}$ &    $9.79^{+0.72}_{-0.78}$ &       CHeB &        \dots \\
\\ [-0.8em]
HD 149843 &    $2.26^{+1.29}_{-0.57}$ &    $8.94^{+0.30}_{-0.81}$ &   RGB/CHeB &        \dots \\
\\ [-0.8em]
HD 137292 &    $1.68^{+0.63}_{-1.32}$ &    $9.39^{+0.96}_{-0.48}$ &       CHeB &        \dots \\
\\ [-0.8em]
HD 138852 &    $1.25^{+0.57}_{-1.20}$ &    $9.65^{+1.20}_{-0.69}$ &       CHeB &        \dots \\
\\ [-0.8em]
HD 145742 &    $1.88^{+1.71}_{-1.80}$ &    $9.17^{+1.20}_{-1.41}$ &   RGB/CHeB &        \dots \\
\\ [-0.8em]
HR 5844 &    $2.46^{+0.57}_{-0.27}$ &    $8.91^{+0.15}_{-0.27}$ &        AGB &        \dots \\
\\ [-0.8em]
HD 138301 &    $1.51^{+0.45}_{-0.54}$ &    $9.39^{+0.45}_{-0.39}$ &        RGB &        \dots \\
\\ [-0.8em]
$\varepsilon$ Dra  &    $2.24^{+0.81}_{-0.60}$ &    $8.86^{+0.30}_{-0.45}$ &   RGB/CHeB &        \dots \\
\\ [-0.8em]
HD 194298 &    $1.86^{+0.54}_{-0.39}$ &    $9.17^{+0.24}_{-0.27}$ &    RGB/AGB &        \dots \\
\\ [-0.8em]
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllrll}
\hline\hline
\noalign{\smallskip}
Ion    & $\lambda$    &  $\chi$   & $\log gf $ & EW$_\odot, D$ &  EW$_\odot, G$ \\
       & (\AA )       &  (eV) &   (--)         & (m\AA)     &  (m\AA)    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  \ion{C}{i}  &      5052.149     &      7.685    &      -1.304   &       37.2       &       \dots  \\
  \ion{C}{i}  &      5380.325     &      7.685    &      -1.615   &       20.8       &       21.4     \\
  \ion{C}{i}  &      7113.180     &      8.647    &      -0.773   &       22.6       &       \dots  \\
  \ion{C}{i}  &      7116.990     &      8.647    &      -0.907   &       18.2       &       \dots  \\
  \ion{O}{i}  &      7771.944     &      9.146    &       0.369   &       68.7       &       68.2     \\
  \ion{O}{i}  &      7774.166     &      9.146    &       0.223   &       58.7       &       58.3      \\
  \ion{O}{i}  &      7775.388     &      9.146    &       0.002   &       47.7       &       44.8      \\
  \ion{Na}{i} &      4982.813     &      2.104    &      -0.916   &       78.3       &       \dots  \\
  \ion{Na}{i} &      5688.205     &      2.104    &      -0.452   &      \dots   &       119.6     \\
  \ion{Na}{i} &      6154.226     &      2.102    &      -1.547   &      \dots   &       37.3      \\
  \ion{Na}{i} &      6160.747     &      2.104    &      -1.246   &      \dots   &       56.6      \\
  \ion{Na}{i} &      8183.256     &      2.102    &       0.237   &      218.6      &       \dots      \\
  \ion{Na}{i} &      8194.824     &      2.104    &       0.492   &      239.4      &       \dots       \\
  \ion{Mg}{i} &      5528.405     &      4.346    &      -0.498   &      \dots   &       \dots       \\
  \ion{Mg}{i} &      5711.088     &      4.346    &      -1.742   &      \dots   &       105.0     \\
  \ion{Mg}{i} &      6318.716     &      5.108    &      -2.103   &       44.4       &       \dots  \\
  \ion{Mg}{i} &      6319.237     &      5.108    &      -2.324   &       31.6       &       26.6     \\
  \ion{Mg}{i} &      7387.685     &      5.753    &      -1.000   &       74.6       &       76.0      \\
  \ion{Mg}{i} &      7930.806     &      5.946    &      -1.340   &       60.4       &       \dots  \\
  \ion{Mg}{i} &      8159.132     &      5.933    &      -2.220   &       10.1       &       \dots  \\
  \ion{Mg}{i} &      8213.034     &      5.753    &      -0.509   &      149.9      &       \dots  \\
  \ion{Mg}{i} &      8736.019     &      5.946    &      -0.356   &      149.6      &       144.4    \\
  \ion{Mg}{i} &      8923.569     &      5.394    &      -1.678   &       55.7       &       \dots  \\
  \ion{Al}{i} &      6696.015     &      3.143    &      -1.569   &       37.7       &       34.8     \\
  \ion{Al}{i} &      6698.673     &      3.143    &      -1.870   &       21.5       &       20.7      \\
  \ion{Al}{i} &      7083.968     &      4.021    &      -1.111   &       23.2       &       \dots  \\
  \ion{Al}{i} &      7835.309     &      4.021    &      -0.689   &       42.9       &       42.3     \\
  \ion{Al}{i} &      7836.134     &      4.022    &      -0.534   &       56.4       &       56.9      \\
  \ion{Al}{i} &      8772.866     &      4.022    &      -0.316   &       74.9       &       \dots  \\
  \ion{Al}{i} &      8773.896     &      4.022    &      -0.192   &       92.5       &       98.0     \\
  \ion{Si}{i} &      5690.425     &      4.930    &      -1.773   &      \dots   &       54.5      \\
  \ion{Si}{i} &      5701.104     &      4.930    &      -1.953   &      \dots   &       39.0      \\
  \ion{Si}{i} &      5948.541     &      5.082    &      -1.130   &      \dots   &       89.8      \\
  \ion{Si}{i} &      5645.613     &      4.930    &      -2.043   &      \dots   &       37.0      \\
  \ion{Si}{i} &      5665.555     &      4.920    &      -1.940   &      \dots   &       39.2      \\
  \ion{Si}{i} &      5684.484     &      4.954    &      -1.553   &      \dots   &       58.7      \\
  \ion{Si}{i} &      5708.399     &      4.954    &      -1.370   &      \dots   &       73.7      \\
  \ion{Si}{i} &      5772.146     &      5.082    &      -1.653   &      \dots   &       52.9      \\
  \ion{Si}{i} &      5793.073     &      4.930    &      -1.963   &      \dots   &       \dots       \\
  \ion{Si}{i} &      6407.291     &      5.871    &      -1.393   &       32.5       &       \dots  \\
  \ion{Si}{i} &      6721.853     &      5.862    &      -1.062   &       43.4       &       \dots  \\
  \ion{Si}{i} &      6741.628     &      5.984    &      -1.653   &       15.8       &       15.5     \\
  \ion{Si}{i} &      6976.523     &      5.954    &      -1.170   &       44.2       &       \dots  \\
  \ion{Si}{i} &      7003.567     &      5.964    &      -0.890   &       59.5       &       56.7     \\
  \ion{Si}{i} &      7034.903     &      5.871    &      -0.880   &       65.6       &       \dots  \\
  \ion{Si}{i} &      7375.246     &      6.191    &      -1.049   &       36.7       &       \dots  \\
  \ion{Si}{i} &      7405.774     &      5.614    &      -0.820   &       90.3       &       \dots  \\
  \ion{Si}{i} &      7415.946     &      5.616    &      -0.750   &       88.2       &       \dots  \\
  \ion{Si}{i} &      7531.761     &      6.261    &      -1.431   &       19.3       &       \dots  \\
  \ion{Si}{i} &      7680.267     &      5.862    &      -0.690   &       92.9       &       \dots  \\
  \ion{Si}{i} &      7918.386     &      5.954    &      -0.610   &       82.5       &       \dots  \\
  \ion{Si}{i} &      7932.348     &      5.964    &      -0.470   &       96.1       &       92.7     \\
  \ion{Si}{i} &      7944.001     &      5.984    &      -0.310   &      109.9      &       \dots  \\
  \ion{Si}{i} &      8035.619     &      5.984    &      -1.372   &       26.3       &       \dots  \\
  \ion{Si}{i} &      8648.462     &      6.206    &       0.051   &      \dots   &       133.0     \\
  \ion{Si}{i} &      8686.352     &      6.206    &      -0.814   &       39.3       &       \dots  \\
  \ion{Si}{i} &      8790.389     &      6.191    &      -0.326   &      113.6      &       \dots  \\
  \ion{S}{i}  &      6757.150     &      7.870    &      -0.240   &       18.1       &       15.9     \\
  \ion{S}{i}  &      8694.626     &      7.869    &       0.050   &      26.4       &       30.3      \\
  \ion{S}{i}  &      8874.480     &      8.416   &       -0.090   &       11.6       &       \dots  \\
  \ion{K}{i}  &      6938.767     &      1.617    &      -1.110   &        4.7        &       \dots  \\
  \ion{K}{i}  &      7698.965     &      0.000    &      -0.154   &      149.5      &       148.0    \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllrll}
\hline\hline\noalign{\smallskip}
Ion    & $\lambda$    &  $\chi$   & $\log gf $ & EW$_\odot, D$ &  EW$_\odot, G$ \\
       & (\AA )       &  (eV) &   (--)         & (m\AA)     &  (m\AA)    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  \ion{Ca}{i} &      5260.387     &      2.521    &      -1.719   &       32.5       &       33.6      \\
  \ion{Ca}{i} &      5261.704     &      2.521    &      -0.579   &       99.2       &       99.5      \\
  \ion{Ca}{i} &      5349.465     &      2.709    &      -0.310   &      101.8      &       100.0     \\
  \ion{Ca}{i} &      5512.980     &      2.933    &      -0.464   &      \dots   &       87.4      \\
  \ion{Ca}{i} &      5581.965     &      2.523    &      -0.555   &      \dots   &       98.3      \\
  \ion{Ca}{i} &      5588.749     &      2.526    &       0.358   &      \dots   &       \dots       \\
  \ion{Ca}{i} &      5590.114     &      2.521    &      -0.571   &      \dots   &       87.8      \\
  \ion{Ca}{i} &      5867.562     &      2.933    &      -1.570   &      \dots   &       25.1      \\
  \ion{Ca}{i} &      5857.451     &      2.933    &       0.240   &      \dots   &       129.3     \\
  \ion{Ca}{i} &      6102.723     &      1.879    &      -0.850   &      \dots   &       133.3     \\
  \ion{Ca}{i} &      6122.217     &      1.886    &      -0.380   &      \dots   &       \dots       \\
  \ion{Ca}{i} &      6162.173     &      1.899    &      -0.170   &      \dots   &       \dots       \\
  \ion{Ca}{i} &      6166.439     &      2.521    &      -1.142   &      \dots   &       68.6      \\
  \ion{Ca}{i} &      6169.042     &      2.523    &      -0.797   &      \dots   &       93.8      \\
  \ion{Ca}{i} &      6439.075     &      2.526    &       0.390   &      \dots   &       \dots       \\
  \ion{Ca}{i} &      6455.598     &      2.523    &      -1.290   &       56.0       &       54.7     \\
  \ion{Ca}{i} &      6471.662     &      2.526    &      -0.686   &       92.3       &       88.4      \\
  \ion{Ca}{i} &      6493.781     &      2.521    &      -0.109   &      132.9      &       \dots  \\
  \ion{Ca}{i} &      6499.650     &      2.523    &      -0.818   &       84.4       &       87.3     \\
  \ion{Ca}{i} &      6717.681     &      2.709    &      -0.524   &      107.2      &       \dots  \\
  \ion{Sc}{i} &      5081.561     &      1.448    &       0.469   &       11.8       &       10.3     \\
  \ion{Sc}{i} &      5356.097     &      1.865    &       0.168   &        2.2        &       \dots       \\
  \ion{Sc}{i} &      5686.838     &      1.440    &       0.380   &      \dots   &       11.6      \\
  \ion{Sc}{i} &      6210.664     &      0.000    &      -1.500   &      \dots   &       \dots       \\
  \ion{Sc}{ii} &     5031.010     &      1.357    &      -0.400   &       71.0       &       \dots  \\
  \ion{Sc}{ii} &     5239.811     &      1.455    &      -0.765   &       52.1       &       \dots  \\
  \ion{Sc}{ii} &     5526.790     &      1.768    &      -0.010   &      \dots   &       72.6      \\
  \ion{Sc}{ii} &     5657.896     &      1.507    &      -0.540   &      \dots   &       64.8      \\
  \ion{Sc}{ii} &     5667.149     &      1.500    &      -1.210   &      \dots   &       33.7      \\
  \ion{Sc}{ii} &     5684.202     &      1.507    &      -1.030   &      \dots   &       39.6      \\
  \ion{Sc}{ii} &     6604.601     &      1.357    &      -1.260   &       34.2       &       36.9     \\
  \ion{Ti}{i} &      4778.255     &      2.236    &      -0.350   &       15.1       &       \dots  \\
  \ion{Ti}{i} &      4781.711     &      0.848    &      -1.950   &       13.5       &       \dots  \\
  \ion{Ti}{i} &      4797.975     &      2.334    &      -0.630   &        8.7       &       \dots  \\
  \ion{Ti}{i} &      4805.414     &      2.345    &       0.070   &       33.8       &       31.5     \\
  \ion{Ti}{i} &      4820.409     &      1.503    &      -0.380   &       43.1       &       \dots  \\
  \ion{Ti}{i} &      4840.873     &      0.899    &      -0.430   &       65.9       &       67.5     \\
  \ion{Ti}{i} &      4856.010     &      2.256    &       0.520   &       43.0       &       \dots  \\
  \ion{Ti}{i} &      4870.127     &      2.249    &       0.440   &       55.7       &       \dots  \\
  \ion{Ti}{i} &      4885.081     &      1.887    &       0.410   &       59.4       &       \dots  \\
  \ion{Ti}{i} &      4899.909     &      1.879    &       0.310   &       57.4       &       \dots  \\
  \ion{Ti}{i} &      4921.765     &      2.175    &       0.040   &       42.1       &       \dots  \\
  \ion{Ti}{i} &      4937.727     &      0.812    &      -2.080   &       12.0       &       \dots  \\
  \ion{Ti}{i} &      5016.161     &      0.848    &      -0.480   &       62.8       &       67.4     \\
  \ion{Ti}{i} &      5020.025     &      0.836    &      -0.330   &       81.8       &       77.8      \\
  \ion{Ti}{i} &      5036.464     &      1.443    &       0.140   &       68.7       &       \dots  \\
  \ion{Ti}{i} &      5040.611     &      0.826    &      -1.670   &       21.3       &       \dots  \\
  \ion{Ti}{i} &      5043.584     &      0.835    &      -1.590   &      \dots   &       17.6      \\
  \ion{Ti}{i} &      5062.101     &      2.160    &      -0.390   &       16.1       &       \dots  \\
  \ion{Ti}{i} &      5064.652     &      0.048    &      -0.940   &       86.0       &       \dots  \\
  \ion{Ti}{i} &      5087.058     &      1.430    &      -0.880   &       26.5       &       \dots  \\
  \ion{Ti}{i} &      5145.460     &      1.460    &      -0.540   &       37.5       &       37.5     \\
  \ion{Ti}{i} &      5192.969     &      0.021    &      -0.950   &       83.2       &       82.5      \\
  \ion{Ti}{i} &      5210.384     &      0.048    &      -0.820   &       96.6       &       88.4      \\
  \ion{Ti}{i} &      5219.699     &      0.021    &      -2.220   &       27.7       &       26.6      \\
  \ion{Ti}{i} &      5295.775     &      1.067    &      -1.590   &       12.3       &       12.7      \\
  \ion{Ti}{i} &      5474.223     &      1.460    &      -1.230   &      \dots   &       16.0      \\
  \ion{Ti}{i} &      5866.451     &      1.067    &      -0.790   &      \dots   &       48.1      \\
  \ion{Ti}{i} &      5922.110     &      1.046    &      -1.380   &      \dots   &       19.6      \\
  \ion{Ti}{i} &      6091.171     &      2.267    &      -0.320   &      \dots   &       14.3      \\
  \ion{Ti}{i} &      6258.102     &      1.443    &      -0.390   &      \dots   &       50.8      \\
  \ion{Ti}{i} &      6261.096     &      1.430    &      -0.530   &       49.3       &       50.0     \\
  \ion{Ti}{i} &      6312.236     &      1.460    &      -1.550   &      \dots   &       10.3      \\
  \ion{Ti}{i} &      6554.223     &      1.443    &      -1.150   &      \dots   &       17.5      \\
  \ion{Ti}{i} &      6556.062     &      1.460    &      -1.060   &      \dots   &       20.2      \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllrll}
\hline\hline\noalign{\smallskip}
Ion    & $\lambda$    &  $\chi$   & $\log gf $ & EW$_\odot, D$ &  EW$_\odot, G$ \\
       & (\AA )       &  (eV) &   (--)         & (m\AA)     &  (m\AA)    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  \ion{Ti}{ii} &     4764.525     &      1.237    &      -2.690   &       32.3       &       \dots  \\
  \ion{Ti}{ii} &     4798.531     &      1.079    &      -2.660   &       44.2       &       \dots  \\
  \ion{Ti}{ii} &     4806.323     &      1.084    &      -3.380   &       14.5       &       \dots  \\
  \ion{Ti}{ii} &     4865.612     &      1.116    &      -2.700   &       40.9       &       41.2     \\
  \ion{Ti}{ii} &     4874.009     &      3.095    &      -0.860   &       36.0       &       \dots  \\
  \ion{Ti}{ii} &     4911.195     &      3.124    &      -0.640   &       50.9       &       \dots  \\
  \ion{Ti}{ii} &     5005.167     &      1.566    &      -2.730   &       28.4       &       \dots  \\
  \ion{Ti}{ii} &     5154.068     &      1.566    &      -1.750   &       70.6       &       \dots  \\
  \ion{Ti}{ii} &     5185.902     &      1.893    &      -1.410   &       67.8       &       59.9     \\
  \ion{Ti}{ii} &     5211.530     &      2.590    &      -1.410   &       33.0       &       31.6      \\
  \ion{Ti}{ii} &     5336.786     &      1.582    &      -1.600   &       70.0       &       68.2      \\
  \ion{Ti}{ii} &     5381.022     &      1.566    &      -1.970   &       58.2       &       \dots  \\
  \ion{Ti}{ii} &     5396.247     &      1.583    &      -3.180   &      \dots   &       8.0      \\
  \ion{V}{i}  &      4807.524     &      2.125    &       0.380   &       13.1       &       \dots  \\
  \ion{V}{i}  &      4831.646     &      0.017    &      -1.380   &       18.6       &       \dots  \\
  \ion{V}{i}  &      4832.424     &      0.000    &      -1.505   &       15.2       &       \dots  \\
  \ion{V}{i}  &      4851.490     &      0.000    &      -1.140   &       41.2       &       \dots  \\
  \ion{V}{i}  &      4864.731     &      0.017    &      -0.960   &       48.1       &       \dots  \\
  \ion{V}{i}  &      4875.486     &      0.040    &      -0.790   &       47.9       &       \dots  \\
  \ion{V}{i}  &      5604.935     &      1.043    &      -1.285   &      \dots   &       \dots       \\
  \ion{V}{i}  &      5657.441     &      1.064    &      -1.010   &      \dots   &       \dots       \\
  \ion{V}{i}  &      5668.363     &      1.081    &      -1.112   &      \dots   &       \dots       \\
  \ion{V}{i}  &      5670.848     &      1.081    &      -0.430   &      \dots   &       19.0     \\
  \ion{V}{i}  &      5727.655     &      1.051    &      -0.874   &      \dots   &       10.2      \\
  \ion{V}{i}  &      5737.063     &      1.064    &      -0.740   &      \dots   &       10.1      \\
  \ion{V}{i}  &      6090.209     &      1.081    &      -0.062   &      \dots   &       36.0      \\
  \ion{V}{i}  &      6111.651     &      1.043    &      -0.757   &      \dots   &       12.0      \\
  \ion{V}{i}  &      6251.822     &      0.287    &      -1.370   &      \dots   &       14.6      \\
  \ion{V}{i}  &      6285.160     &      0.275    &      -1.540   &       10.0       &       \dots  \\
  \ion{V}{i}  &      6296.491     &      0.301    &      -1.610   &       10.5       &       \dots  \\
  \ion{V}{i}  &      6531.421     &      1.218    &      -0.850   &        5.2        &       \dots  \\
  \ion{Cr}{i} &      4829.372     &      2.545    &      -0.510   &       70.7       &       \dots  \\
  \ion{Cr}{i} &      4936.335     &      3.113    &      -0.250   &       45.9       &       42.3     \\
  \ion{Cr}{i} &      4953.717     &      3.122    &      -1.480   &       \dots   &       5.3       \\
  \ion{Cr}{i} &      4964.927     &      0.941    &      -2.526   &       38.3       &       \dots  \\
  \ion{Cr}{i} &      5019.176     &      0.968    &      -3.347   &       10.7       &       \dots  \\
  \ion{Cr}{i} &      5200.173     &      3.385    &      -0.580   &       22.6       &       \dots  \\
  \ion{Cr}{i} &      5221.752     &      3.375    &      -0.349   &       25.7       &       \dots  \\
  \ion{Cr}{i} &      5238.961     &      2.709    &      -1.270   &       16.1       &       15.1     \\
  \ion{Cr}{i} &      5247.565     &      0.961    &      -1.590   &       80.6       &       \dots  \\
  \ion{Cr}{i} &      5287.178     &      3.438    &      -0.870   &       10.2       &       9.5      \\
  \ion{Cr}{i} &      5296.691     &      0.983    &      -1.360   &       92.2       &       88.9      \\
  \ion{Cr}{i} &      5300.745     &      0.983    &      -2.000   &      \dots   &       55.8      \\
  \ion{Cr}{i} &      5304.179     &      3.464    &      -0.670   &       14.8       &       13.1      \\
  \ion{Cr}{i} &      5318.771     &      3.438    &      -0.670   &       15.4       &       13.8      \\
  \ion{Cr}{i} &      5345.796     &      1.004    &      -0.950   &      110.7      &       111.7     \\
  \ion{Cr}{i} &      5348.314     &      1.004    &      -1.210   &       98.6       &       \dots  \\
  \ion{Cr}{i} &      5386.967     &      3.369    &      -0.743   &       22.4       &       \dots  \\
  \ion{Cr}{i} &      5409.784     &      1.030    &      -0.670   &      \dots   &       134.9     \\
  \ion{Cr}{i} &      5628.642     &      3.422    &      -0.740   &      \dots   &       13.8      \\
  \ion{Cr}{i} &      5719.815     &      3.013    &      -1.580   &      \dots   &       \dots       \\
  \ion{Cr}{i} &      5788.381     &      3.013    &      -1.490   &      \dots   &       \dots       \\
  \ion{Cr}{i} &      5838.669     &      3.011    &      -1.820   &      \dots   &       \dots       \\
  \ion{Cr}{i} &       6881.620     &      3.438    &      -0.532   &       28.1       &       \dots  \\
  \ion{Cr}{i} &      6925.271     &      3.449    &      -0.330   &       39.3       &       \dots  \\
  \ion{Cr}{i} &      6979.795     &      3.463    &      -0.410   &       36.7       &       \dots  \\
  \ion{Cr}{i} &      7400.179     &      2.900    &      -0.111   &       75.0       &       \dots  \\
  \ion{Cr}{i} &      7462.308     &      2.913    &       0.062   &      110.4      &       \dots  \\
  \ion{Cr}{i} &      8348.280     &      2.708    &      -1.867   &       12.3       &       \dots  \\
  \ion{Mn}{i} &      4754.047     &      2.282    &      -0.085   &      \dots   &       127.7     \\
  \ion{Mn}{i} &      4823.520     &      2.319    &      -0.136   &      137.0      &       \dots  \\
  \ion{Mn}{i} &      5004.890     &      2.920    &      -1.250    &      16.6       &       \dots  \\
  \ion{Mn}{i} &      5117.930     &      3.134    &      -1.205   &       21.6       &       \dots  \\
  \ion{Mn}{i} &      5377.607     &      3.844    &      -0.166   &       49.9       &       \dots  \\
  \ion{Mn}{i} &      5394.670     &      0.000    &      -3.503   &       77.1       &       \dots  \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllrll}
\hline\hline\noalign{\smallskip}
Ion    & $\lambda$    &  $\chi$   & $\log gf $ & EW$_\odot, D$ &  EW$_\odot, G$ \\
       & (\AA )       &  (eV) &   (--)         & (m\AA)     &  (m\AA)    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  \ion{Mn}{i} &      5420.351     &      2.143    &      -1.462   &      \dots   &       86.0      \\
  \ion{Mn}{i} &      5432.539     &      0.000    &      -3.795   &      \dots   &       50.4      \\
  \ion{Mn}{i} &      5516.766     &      2.178    &      -1.847   &      \dots   &       42.4      \\
  \ion{Mn}{i} &      6013.510     &      3.072    &      -0.354   &      \dots   &       83.9      \\
  \ion{Mn}{i} &      6016.670     &      3.073    &      -0.183   &      \dots   &       93.1      \\
  \ion{Mn}{i} &      6021.820     &      3.075    &      -0.054   &      \dots   &       93.1      \\
  \ion{Mn}{i} &      6440.970     &      3.772    &      -1.160   &        6.4        &       \dots  \\
  \ion{Fe}{i} &      4690.138     &      3.686    &      -1.645   &      \dots   &       55.1      \\
  \ion{Fe}{i} &      4779.439     &      3.415    &      -2.020   &       40.8       &       \dots  \\
  \ion{Fe}{i} &      4787.826     &      2.998    &      -2.604   &       42.3       &       \dots  \\
  \ion{Fe}{i} &      4788.757     &      3.237    &      -1.763   &       66.2       &       \dots  \\
  \ion{Fe}{i} &      4799.406     &      3.640    &      -2.230   &       34.9       &       \dots  \\
  \ion{Fe}{i} &      4802.879     &      3.642    &      -1.514   &       60.0       &       \dots  \\
  \ion{Fe}{i} &      4807.708     &      3.368    &      -2.150   &       50.8       &       \dots  \\
  \ion{Fe}{i} &      4808.148     &      3.252    &      -2.790   &       27.1       &       29.6      \\
  \ion{Fe}{i} &      4809.938     &      3.573    &      -2.720   &       18.9       &       \dots  \\
  \ion{Fe}{i} &      4835.868     &      4.103    &      -1.500   &       49.9       &       \dots  \\
  \ion{Fe}{i} &      4839.544     &      3.267    &      -1.822   &       62.1       &       \dots  \\
  \ion{Fe}{i} &      4844.014     &      3.547    &      -2.050   &       47.5       &       \dots  \\
  \ion{Fe}{i} &      4875.877     &      3.332    &      -2.020   &       62.5       &       61.3      \\
  \ion{Fe}{i} &      4882.143     &      3.417    &      -1.640   &       73.7       &       \dots  \\
  \ion{Fe}{i} &      4892.859     &      4.218    &      -1.290   &       51.0       &       \dots  \\
  \ion{Fe}{i} &      4907.732     &      3.430    &      -1.840   &       62.9       &       60.9      \\
  \ion{Fe}{i} &      4918.012     &      4.231    &      -1.360   &       52.2       &       \dots  \\
  \ion{Fe}{i} &      4946.387     &      3.368    &      -1.170   &      103.3      &       100.8     \\
  \ion{Fe}{i} &      4950.106     &      3.417    &      -1.490   &       68.4       &       76.5      \\
  \ion{Fe}{i} &      4994.129     &      0.915    &      -3.058   &      104.8      &       \dots  \\
  \ion{Fe}{i} &      5198.711     &      2.223    &      -2.135   &       97.0       &       \dots  \\
  \ion{Fe}{i} &      5225.526     &      0.110    &      -4.789   &       71.8       &       \dots  \\
  \ion{Fe}{i} &      5242.491     &      3.634    &      -0.967   &      \dots   &       84.2      \\
  \ion{Fe}{i} &      5247.050     &      0.087    &      -4.949   &       66.6       &       \dots  \\
  \ion{Fe}{i} &      5250.209     &      0.121    &      -4.933   &       67.0       &       \dots  \\
  \ion{Fe}{i} &      5285.127     &      4.435    &      -1.660   &      \dots   &       28.8      \\
  \ion{Fe}{i} &      5288.525     &      3.695    &      -1.493   &      \dots   &       57.3      \\
  \ion{Fe}{i} &      5322.041     &      2.279    &      -2.802   &      \dots   &       58.8      \\
  \ion{Fe}{i} &      5295.312     &      4.415    &      -1.590   &       28.8       &       \dots  \\
  \ion{Fe}{i} &      5373.708     &      4.473    &      -0.710   &       62.5       &       \dots  \\
  \ion{Fe}{i} &      5379.574     &      3.695    &      -1.514   &       60.8       &       \dots  \\
  \ion{Fe}{i} &      5386.334     &      4.154    &      -1.670   &       32.3       &       \dots  \\
  \ion{Fe}{i} &      5473.901     &      4.154    &      -0.720   &      \dots   &       80.6      \\
  \ion{Fe}{i} &      5483.099     &      4.154    &      -1.392   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      5491.832     &      4.186    &      -2.188   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      5501.465     &      0.958    &      -3.046   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      5538.516     &      4.218    &      -1.540   &      \dots   &       35.2      \\
  \ion{Fe}{i} &      5546.506     &      4.371    &      -1.210   &      \dots   &       50.0      \\
  \ion{Fe}{i} &      5560.211     &      4.435    &      -1.090   &      \dots   &       48.9      \\
  \ion{Fe}{i} &      5569.618     &      3.417    &      -0.517   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      5576.089     &      3.430    &      -0.900   &      \dots   &       114.6     \\
  \ion{Fe}{i} &      5661.345     &      4.284    &      -1.756   &      \dots   &       22.2      \\
  \ion{Fe}{i} &      5662.516     &      4.178    &      -0.447   &      \dots   &       90.9      \\
  \ion{Fe}{i} &      5679.023     &      4.652    &      -0.820   &      \dots   &       58.4      \\
  \ion{Fe}{i} &      5691.497     &      4.301    &      -1.450   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      5696.089     &      4.549    &      -1.720   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      5701.544     &      2.559    &      -2.193   &      \dots   &       80.5      \\
  \ion{Fe}{i} &      5705.464     &      4.301    &      -1.355   &      \dots   &       36.5      \\
  \ion{Fe}{i} &      5717.833     &      4.284    &      -0.990   &      \dots   &       58.8      \\
  \ion{Fe}{i} &      5731.762     &      4.256    &      -1.200   &      \dots   &       57.5      \\
  \ion{Fe}{i} &      5741.848     &      4.256    &      -1.672   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      5855.076     &      4.608    &      -1.478   &      \dots   &       21.7      \\
  \ion{Fe}{i} &      5856.088     &      4.294    &      -1.327   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      5905.671     &      4.652    &      -0.690   &      \dots   &       57.3      \\
  \ion{Fe}{i} &      5916.247     &      2.453    &      -2.994   &      \dots   &       52.8      \\
  \ion{Fe}{i} &      5956.694     &      0.859    &      -4.599   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      6003.011     &      3.882    &      -1.100   &      \dots   &       73.4      \\
  \ion{Fe}{i} &      6008.556     &      3.884    &      -0.980   &      \dots   &       87.2      \\
  \ion{Fe}{i} &      6012.209     &      2.223    &      -4.038   &      \dots   &       \dots       \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{flushleft}
\end{table}

%----------------------continuation of Table A4
\setcounter{table}{3}
\begin{table}[!tbh]
\caption{Continued.}
\begin{flushleft}
\begin{tabular}{lllrll}
\hline\hline\noalign{\smallskip}
Ion    & $\lambda$    &  $\chi$   & $\log gf $ & EW$_\odot, D$ &  EW$_\odot, G$ \\
       & (\AA )       &  (eV) &   (--)         & (m\AA)     &  (m\AA)    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  \ion{Fe}{i} &      6027.051     &      4.076    &      -1.089   &      \dots   &       62.5      \\
  \ion{Fe}{i} &      6065.482     &      2.609    &      -1.529   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      6082.710     &      2.223    &      -3.576   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      6120.246     &      0.915    &      -5.970   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      6127.906     &      4.143    &      -1.399   &      \dots   &       49.2      \\
  \ion{Fe}{i} &      6151.617     &      2.176    &      -3.295   &      \dots   &       48.3      \\
  \ion{Fe}{i} &      6165.360     &      4.143    &      -1.473   &      \dots   &       44.2      \\
  \ion{Fe}{i} &      6173.335     &      2.223    &      -2.880   &      \dots   &       68.3      \\
  \ion{Fe}{i} &      6200.313     &      2.609    &      -2.433   &      \dots   &       71.8      \\
  \ion{Fe}{i} &      6219.281     &      2.198    &      -2.432   &      \dots   &       87.8      \\
  \ion{Fe}{i} &      6229.226     &      2.845    &      -2.805   &      \dots   &       39.2      \\
  \ion{Fe}{i} &      6232.641     &      3.654    &      -1.235   &       83.8       &       77.3     \\
  \ion{Fe}{i} &      6240.646     &      2.223    &      -3.230   &      \dots   &       47.5      \\
  \ion{Fe}{i} &      6246.318     &      3.603    &      -0.771   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      6265.132     &      2.176    &      -2.550   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      6270.224     &      2.858    &      -2.470   &      \dots   &       52.7      \\
  \ion{Fe}{i} &      6271.278     &      3.332    &      -2.703   &      \dots   &       25.2      \\
  \ion{Fe}{i} &      6301.500     &      3.654    &      -0.720   &      \dots   &       119.6     \\
  \ion{Fe}{i} &      6315.811     &      4.076    &      -1.630   &      \dots   &       40.2      \\
  \ion{Fe}{i} &      6322.685     &      2.588    &      -2.430   &      \dots   &       76.0      \\
  \ion{Fe}{i} &      6336.823     &      3.686    &      -0.852   &      \dots   &       104.5     \\
  \ion{Fe}{i} &      6380.743     &      4.186    &      -1.375   &       51.8       &       50.3     \\
  \ion{Fe}{i} &      6430.846     &      2.176    &      -2.005   &      111.7      &       \dots       \\
  \ion{Fe}{i} &      6481.870     &      2.279    &      -2.981   &      \dots   &       62.1      \\
  \ion{Fe}{i} &      6574.227     &      0.990    &      -5.004   &      \dots   &       28.1      \\
  \ion{Fe}{i} &      6593.869     &      2.433    &      -2.422   &       82.9       &       \dots  \\
  \ion{Fe}{i} &      6597.559     &      4.796    &      -0.970   &       43.5       &       \dots  \\
  \ion{Fe}{i} &      6625.022     &      1.011    &      -5.336   &       15.6       &       \dots  \\
  \ion{Fe}{i} &      6633.749     &      4.559    &      -0.799   &      \dots   &       \dots       \\
  \ion{Fe}{i} &      6703.567     &      2.759    &      -3.060   &       36.8       &       \dots  \\
  \ion{Fe}{i} &      6705.101     &      4.607    &      -0.870   &       46.2       &       45.8     \\
  \ion{Fe}{i} &      6710.319     &      1.485    &      -4.764   &       15.7       &       \dots  \\
  \ion{Fe}{i} &      6713.744     &      4.796    &      -1.500   &       20.8       &       \dots  \\
  \ion{Fe}{i} &      6725.356     &      4.103    &      -2.100   &       16.8       &       15.9     \\
  \ion{Fe}{i} &      6726.666     &      4.607    &      -1.133   &       46.6       &       \dots  \\
  \ion{Fe}{i} &      6739.520     &      1.557    &      -4.794   &       11.4       &       \dots  \\
  \ion{Fe}{i} &      6750.151     &      2.424    &      -2.618   &       73.6       &       70.1     \\
  \ion{Fe}{i} &      6793.258     &      4.076    &      -2.326   &       12.7       &       12.4      \\
  \ion{Fe}{i} &      6810.262     &      4.607    &      -0.986   &      \dots   &       50.1      \\
  \ion{Fe}{i} &      6837.006     &      4.593    &      -1.687   &      \dots   &       16.8      \\
  \ion{Fe}{i} &      6839.830     &      2.559    &      -3.350   &      \dots   &       32.1      \\
  \ion{Fe}{i} &      6843.656     &      4.549    &      -0.890   &      \dots   &       58.3      \\
  \ion{Fe}{ii} &     4491.397     &      2.856    &      -2.640   &      \dots   &       \dots       \\
  \ion{Fe}{ii} &     4508.281     &      2.856    &      -2.250   &      \dots   &       \dots       \\
  \ion{Fe}{ii} &     4576.328     &      2.844    &      -2.920   &      \dots   &       \dots       \\
  \ion{Fe}{ii} &     4620.513     &      2.828    &      -3.190   &      \dots   &       \dots       \\
  \ion{Fe}{ii} &     4993.350     &      2.807    &      -3.684   &       38.6       &       35.8     \\
  \ion{Fe}{ii} &     5132.661     &      2.807    &      -4.094   &       26.2       &       \dots  \\
  \ion{Fe}{ii} &     5197.567     &      3.230    &      -2.220   &       76.5       &       79.6     \\
  \ion{Fe}{ii} &     5234.623     &      3.221    &      -2.180   &       81.6       &       80.3      \\
  \ion{Fe}{ii} &     5256.932     &      2.891    &      -4.182   &       20.5       &       \dots  \\
  \ion{Fe}{ii} &     5264.802     &      3.230    &      -3.130   &       46.6       &       46.1     \\
  \ion{Fe}{ii} &     5284.103     &      2.891    &      -3.195   &       61.1       &       \dots  \\
  \ion{Fe}{ii} &     5325.552     &      3.221    &      -3.160   &       42.1       &       43.2     \\
  \ion{Fe}{ii} &     5337.722     &      3.230    &      -3.720   &       35.3       &       \dots  \\
  \ion{Fe}{ii} &     5362.861     &      3.199    &      -2.570   &       69.9       &       \dots  \\
  \ion{Fe}{ii} &     6369.459     &      2.891    &      -4.110   &       18.9       &       17.3     \\
  \ion{Fe}{ii} &     6416.919     &      3.892    &      -2.877   &       39.9       &       \dots  \\
  \ion{Fe}{ii} &     6456.380     &      3.903    &      -2.185   &       61.8       &       61.4     \\
  \ion{Fe}{ii} &     6516.077     &      2.891    &      -3.310   &       53.3       &       \dots  \\
  \ion{Fe}{ii} &     7449.329     &      3.889    &      -3.090   &       20.2       &       \dots  \\
  \ion{Fe}{ii} &     7533.367     &      3.903    &      -3.600   &       18.7       &       \dots  \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{flushleft}
\end{table}

%----------------------continuation of Table A4
\setcounter{table}{3}
\begin{table}[!tbh]
\caption{Continued.}
\begin{flushleft}
\begin{tabular}{lllrll}
\hline\hline\noalign{\smallskip}
Ion    & $\lambda$    &  $\chi$   & $\log gf $ & EW$_\odot, D$ &  EW$_\odot, G$ \\
       & (\AA )       &  (eV) &   (--)         & (m\AA)     &  (m\AA)    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  \ion{Co}{i} &      4813.476     &      3.216    &       0.120   &       44.2       &       \dots  \\
  \ion{Co}{i} &      5230.209     &      1.740    &      -1.840   &       28.1       &       \dots  \\
  \ion{Co}{i} &      5247.920     &      1.785    &      -2.070   &       18.0       &       \dots  \\
  \ion{Co}{i} &      5331.452     &      1.785    &      -1.997   &      \dots   &       18.3      \\
  \ion{Co}{i} &      5352.051     &      3.576    &      -0.503   &       23.9       &       24.1     \\
  \ion{Co}{i} &      5530.775     &      1.710    &      -2.060   &      \dots   &       \dots       \\
  \ion{Co}{i} &      5647.234     &      2.280    &      -1.560   &      \dots   &       13.6      \\
  \ion{Co}{i} &      6093.141     &      1.740    &      -2.437   &      \dots   &       7.8       \\
  \ion{Co}{i} &      6117.000     &      1.785    &      -2.490   &      \dots   &       \dots       \\
  \ion{Co}{i} &      6454.994     &      3.632    &      -0.250   &       14.6       &       15.4     \\
  \ion{Co}{i} &      6771.034     &      1.883    &      -1.970   &       22.8       &       \dots  \\
  \ion{Co}{i} &      6814.944     &      1.956    &      -1.900   &       20.1       &       \dots  \\
  \ion{Ni}{i} &      4806.987     &      3.679    &      -0.640   &       60.2       &       \dots  \\
  \ion{Ni}{i} &      4873.442     &      3.699    &      -0.380   &       65.2       &       \dots  \\
  \ion{Ni}{i} &      4925.559     &      3.655    &      -0.770   &       60.6       &       \dots  \\
  \ion{Ni}{i} &      4935.831     &      3.941    &      -0.350   &       61.6       &       \dots  \\
  \ion{Ni}{i} &      4953.208     &      3.740    &      -0.580   &       56.0       &       52.2     \\
  \ion{Ni}{i} &      4971.345     &      3.658    &      -0.553   &       58.1       &       \dots  \\
  \ion{Ni}{i} &      4976.326     &      1.676    &      -3.000   &       38.7       &       \dots  \\
  \ion{Ni}{i} &      4980.166     &      3.606    &       0.070   &       95.4       &       \dots  \\
  \ion{Ni}{i} &      4998.218     &      3.606    &      -0.690   &       58.3       &       \dots  \\
  \ion{Ni}{i} &      5003.741     &      1.676    &      -3.070   &       36.0       &       32.4     \\
  \ion{Ni}{i} &      5012.442     &      3.699    &      -0.530   &       62.8       &       \dots  \\
  \ion{Ni}{i} &      5035.972     &      3.655    &      -0.134   &      120.1      &       \dots  \\
  \ion{Ni}{i} &      5115.392     &      3.834    &      -0.110   &       74.3       &       \dots  \\
  \ion{Ni}{i} &      5137.074     &      1.676    &      -1.940   &       95.4       &       87.0     \\
  \ion{Ni}{i} &      5157.976     &      3.606    &      -1.510   &       18.7       &       16.3      \\
  \ion{Ni}{i} &      5435.857     &      1.986    &      -2.580   &      \dots   &       48.5      \\
  \ion{Ni}{i} &      5578.718     &      1.676    &      -2.830   &      \dots   &       57.2      \\
  \ion{Ni}{i} &      5587.858     &      1.935    &      -2.390   &      \dots   &       51.2      \\
  \ion{Ni}{i} &      5748.351     &      1.676    &      -3.242   &      \dots   &       27.9      \\
  \ion{Ni}{i} &      5846.994     &      1.676    &      -3.460   &      \dots   &       21.2      \\
  \ion{Ni}{i} &      6007.310     &      1.676    &      -3.400   &      \dots   &       23.5      \\
  \ion{Ni}{i} &      6108.116     &      1.676    &      -2.600   &      \dots   &       62.7      \\
  \ion{Ni}{i} &      6128.973     &      1.676    &      -3.430   &      \dots   &       25.7      \\
  \ion{Ni}{i} &      6176.807     &      4.088    &      -0.260   &      \dots   &       61.7      \\
  \ion{Ni}{i} &      6177.242     &      1.826    &      -3.460   &      \dots   &       14.5      \\
  \ion{Ni}{i} &      6191.178     &      1.676    &      -2.470   &      \dots   &       74.7      \\
  \ion{Ni}{i} &      6204.604     &      4.088    &      -1.080   &      \dots   &       21.1      \\
  \ion{Ni}{i} &      6223.981     &      4.105    &      -0.910   &      \dots   &       27.8      \\
  \ion{Ni}{i} &      6327.599     &      1.676    &      -3.170   &       38.6       &       36.4     \\
  \ion{Ni}{i} &      6378.247     &      4.154    &      -0.820   &       31.7       &       32.8      \\
  \ion{Ni}{i} &      6414.581     &      4.154    &      -1.160   &       17.4       &       17.9      \\
  \ion{Ni}{i} &      6482.798     &      1.935    &      -2.630   &       40.5       &       \dots  \\
  \ion{Ni}{i} &      6532.873     &      1.935    &      -3.350   &       15.5       &       \dots  \\
  \ion{Ni}{i} &      6586.310     &      1.951    &      -2.780   &       40.2       &       42.0     \\
  \ion{Ni}{i} &      6643.630     &      1.676    &      -2.220   &       94.7       &       92.6      \\
  \ion{Ni}{i} &      6767.772     &      1.826    &      -2.140   &       78.0       &       75.8      \\
  \ion{Ni}{i} &      7030.011     &      3.542    &      -1.826   &       21.6       &       \dots  \\
  \ion{Ni}{i} &      7062.956     &      1.951    &      -3.385   &       15.2       &       \dots  \\
  \ion{Ni}{i} &      7110.896     &      1.935    &      -2.895   &       35.9       &       \dots  \\
  \ion{Ni}{i} &      7393.598     &      3.606    &      -0.758   &       92.5       &       \dots  \\
  \ion{Ni}{i} &      7555.597     &      3.847    &       0.054   &       89.5       &       \dots  \\
  \ion{Ni}{i} &      7727.609     &      3.679    &      -0.388   &       91.1       &       \dots  \\
  \ion{Ni}{i} &      7863.786     &      4.538    &      -0.890   &       15.1       &       \dots  \\
  \ion{Ni}{i} &      8809.415     &      3.898    &      -1.183   &       32.6       &       \dots  \\
  \ion{Cu}{i} &      5105.537     &      1.389    &      -1.542   &       92.8       &       95.0     \\
  \ion{Cu}{i} &      5218.201     &      3.817    &      -0.095   &       49.6       &       52.6      \\
  \ion{Cu}{i} &      5220.061     &      3.817    &      -0.866   &      14.5       &       \dots  \\
  \ion{Cu}{i} &      5700.237     &      1.642    &      -2.330   &      \dots   &       28.1      \\
  \ion{Cu}{i} &      5782.127     &      1.642    &      -1.781   &      \dots   &       75.8      \\
  \ion{Cu}{i} &      7933.125     &      3.786    &      -0.420   &       34.1       &       30.0     \\
  \ion{Cu}{i} &      8092.631     &      3.817    &      -0.131   &       41.7       &       45.3      \\
  \ion{Zn}{i} &      4810.528     &      4.078    &      -0.160   &       71.0       &       73.6      \\
  \ion{Zn}{i} &      6362.338     &      5.796    &       0.140   &       32.0       &       30.0      \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{flushleft}
\end{table}

%----------------------continuation of Table A4
\setcounter{table}{3}
\begin{table}[!tbh]
\caption{Continued.}
\begin{flushleft}
\begin{tabular}{lllrll}
\hline\hline\noalign{\smallskip}
Ion    & $\lambda$    &  $\chi$   & $\log gf $ & EW$_\odot, D$ &  EW$_\odot, G$ \\
       & (\AA )       &  (eV) &   (--)         & (m\AA)     &  (m\AA)    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  \ion{Y}{ii} &      4854.861     &      0.992    &      -0.270   &       55.4       &       \dots  \\
  \ion{Y}{ii} &      4883.682     &      1.084    &       0.190   &       57.9       &       57.9     \\
  \ion{Y}{ii} &      5087.416     &      1.084    &      -0.160   &       45.5       &       44.3      \\
  \ion{Y}{ii} &      5119.112     &      0.992    &      -1.330   &       14.6       &       \dots  \\
  \ion{Y}{ii} &      5123.211     &      0.992    &      -0.790   &       43.5       &       \dots  \\
  \ion{Y}{ii} &      5200.406     &      0.992    &      -0.470   &       36.2       &       39.0     \\
  \ion{Y}{ii} &      5289.815     &      1.033    &      -1.680   &      \dots   &       \dots       \\
  \ion{Y}{ii} &      5402.774     &      1.839    &      -0.310   &      \dots   &       \dots       \\
  \ion{Y}{ii} &      5544.611     &      1.738    &      -0.830   &      \dots   &       10.6      \\
  \ion{Y}{ii} &      5728.887     &      1.839    &      -1.150   &      \dots   &       \dots       \\
  \ion{Y}{ii} &      6795.414     &      1.738    &      -1.030   &      \dots   &       \dots       \\
  \ion{Zr}{i} &      4805.870     &      0.687    &      -0.420   &        2.6     &       \dots  \\
  \ion{Zr}{i} &      4828.040     &      0.623    &      -0.640   &        1.3        &       \dots  \\
  \ion{Zr}{i} &      5385.140     &      0.519    &      -0.710   &        1.0        &       \dots  \\
  \ion{Zr}{i} &      6127.440     &      0.154    &      -1.060   &      \dots   &       \dots       \\
  \ion{Zr}{i} &      6134.550     &      0.000    &      -1.280   &      \dots   &       \dots       \\
  \ion{Zr}{i} &      6143.200     &      0.071    &      -1.100   &      \dots   &       \dots       \\
  \ion{Zr}{i} &      6990.840     &      0.623    &      -1.220   &        0.7        &       \dots  \\
  \ion{Zr}{i} &      7102.910     &      0.651    &      -0.840   &        0.6        &       \dots  \\
  \ion{Zr}{ii} &     5112.270     &      1.665    &      -0.850   &        8.1        &       9.5     \\
  \ion{Zr}{ii} &     5350.350     &      1.773    &      -1.160   &        4.9        &       \dots  \\
  \ion{Ba}{ii} &     5853.675     &      0.604    &      -1.010   &      \dots   &       61.4      \\
  \ion{Ba}{ii} &     6496.898     &      0.604    &      -0.407   &       95.1       &       \dots  \\
  \ion{La}{ii} &     4804.040     &      0.235    &      -1.490   &      \dots   &       5.6       \\
  \ion{La}{ii} &     5122.996     &      0.321    &      -1.198   &        8.2        &       \dots  \\
  \ion{La}{ii} &     5290.820     &      0.000    &      -1.650   &        5.8        &       \dots  \\
  \ion{La}{ii} &     5303.546     &      0.321    &      -1.350   &        3.5        &       \dots  \\
  \ion{La}{ii} &     6390.480     &      0.321    &      -1.410   &      \dots   &       \dots       \\
  \ion{Ce}{ii} &     4523.075     &      0.516    &      -0.080   &      \dots   &       15.3      \\
  \ion{Ce}{ii} &     4562.359     &      0.478    &       0.210   &      \dots   &       23.5      \\
  \ion{Ce}{ii} &     4628.161     &      0.516    &       0.140   &      \dots   &       17.5      \\
  \ion{Ce}{ii} &     4914.924     &      0.879    &      -0.810   &      \dots   &       \dots       \\
  \ion{Ce}{ii} &     5187.458     &      1.212    &       0.170   &      \dots   &       \dots       \\
  \ion{Ce}{ii} &     5274.229     &      1.044    &       0.130   &        8.6        &       10.2     \\
  \ion{Ce}{ii} &     5330.556     &      0.869    &      -0.400   &        3.0        &       \dots  \\
  \ion{Ce}{ii} &     6043.373     &      1.206    &      -0.480    &      \dots   &       \dots       \\
  \ion{Eu}{ii} &     6645.110     &      1.380    &       0.120    &      5.7        &       5.4      \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
\noalign{\smallskip}
Star   & C  &  N   &  O  &  Na  &  Mg  &  Al  & Si  &  S  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
BY Dra          &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots    \\
HD 135119       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots    \\
HD 135143       &       \dots                   &       \dots                   &       \dots                   &       6.03    $\pm$   0.06    &        7.54    $\pm$   0.05    &       6.35    $\pm$   0.03    &        7.62    $\pm$   0.03    &       7.50    $\pm$   0.08\\
HD 138916       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 139797       &       8.21    $\pm$   0.15    &       \dots                   &       \dots                   &       6.17    $\pm$   0.04     &       7.57    $\pm$   0.06    &       6.36    $\pm$    0.04    &      7.52    $\pm$   0.03    &       7.31    $\pm$    0.09\\
HD 140341       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 142006       &       8.02    $\pm$   0.25    &       \dots                   &       8.38    $\pm$   0.30    &       5.97    $\pm$    0.05    &       7.29    $\pm$   0.06    &        6.05   $\pm$    0.04   &       7.33    $\pm$   0.03    &       7.04     $\pm$   0.05\\
HD 142089       &       8.34    $\pm$   0.20    &       \dots                   &       \dots                   &       6.24    $\pm$   0.05     &       7.50    $\pm$   0.05    &       6.40    $\pm$    0.05    &      7.62    $\pm$   0.04    &       7.38    $\pm$    0.04\\
HD 144061       &       7.97    $\pm$   0.20    &       7.37    $\pm$   0.15    &       \dots                   &       6.03    $\pm$    0.07    &       7.30    $\pm$   0.04    &        6.17   $\pm$    0.03   &       7.29    $\pm$   0.02    &       7.02     $\pm$   0.04\\
HD 145710       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 150826       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 155859       &       8.30    $\pm$   0.20    &       7.70    $\pm$   0.25    &       8.54    $\pm$   0.20    &       6.21     $\pm$   0.04    &       7.61    $\pm$    0.05   &       6.36     $\pm$  0.03    &       7.55    $\pm$   0.02    &        7.29    $\pm$   0.08\\
HD 160052       &       \dots                   &       \dots                   &       \dots                   &       5.91    $\pm$   0.07    &        7.41    $\pm$   0.06    &       6.44    $\pm$   0.06    &        7.61    $\pm$   0.04    &       6.84    $\pm$   0.12\\
HD 160076       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 160605       &       8.21    $\pm$   0.20    &       7.94    $\pm$   0.20    &       8.57    $\pm$   0.07    &       6.04     $\pm$   0.09    &       7.66    $\pm$    0.06   &       6.50     $\pm$  0.06    &       7.72    $\pm$   0.03    &        7.56    $\pm$   0.19\\
HD 161897       &       8.18    $\pm$   0.20    &       7.58    $\pm$   0.15    &       8.44    $\pm$   0.12    &       5.96     $\pm$   0.08    &       7.55    $\pm$    0.04   &       6.30     $\pm$  0.03    &       7.51    $\pm$   0.02    &        7.31    $\pm$   0.14\\
HD 162524       &       \dots                   &       \dots                   &       \dots                   &       6.26    $\pm$   0.10    &        7.57    $\pm$   0.10    &       6.45    $\pm$   0.09    &        7.77    $\pm$   0.06    &       7.71    $\pm$   0.17\\
HD 165700       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 175225       &       8.50    $\pm$   0.15    &       7.85    $\pm$   0.15    &       8.71    $\pm$   0.10    &       6.39     $\pm$   0.02    &       7.86    $\pm$    0.08   &       6.59     $\pm$  0.03    &       7.78    $\pm$   0.02    &        7.53    $\pm$   0.02\\
HD 176841       &       8.52    $\pm$   0.20    &       7.97    $\pm$   0.15    &       8.78    $\pm$   0.07    &       6.34     $\pm$   0.10    &       7.74    $\pm$    0.04   &       6.61     $\pm$  0.05    &       7.79    $\pm$   0.03    &        7.61    $\pm$   0.04\\
HD 180005       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 180712       &       \dots                   &       \dots                   &       \dots                   &       5.94    $\pm$   0.06    &        7.42    $\pm$   0.05    &       6.29    $\pm$   0.06    &        7.51    $\pm$   0.03    &       7.37    $\pm$   0.11\\
HD 192438       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 199019       &       8.17    $\pm$   0.25    &       \dots                   &       \dots                   &       5.76    $\pm$   0.05     &       7.50    $\pm$   0.15    &       6.31    $\pm$    0.06    &      7.55    $\pm$   0.04    &       7.21    $\pm$    0.05\\
VX UMi          &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
$\psi^{01}$ Dra A       &       \dots                   &       \dots                   &       \dots                   &       6.52    $\pm$   0.05     &       7.58    $\pm$   0.05    &       6.47    $\pm$   0.07     &      7.55     $\pm$   0.03    &       7.19    $\pm$    0.02\\
$\psi^{01}$ Dra B       &       8.42    $\pm$   0.20    &       \dots                   &       8.52    $\pm$   0.20    &       6.16     $\pm$   0.04    &       7.51    $\pm$   0.05    &        6.34    $\pm$  0.03    &       7.58    $\pm$   0.03    &        7.26    $\pm$   0.01\\
 & & & & & & & & \\
11 UMi          &       7.99    $\pm$   0.15    &       8.14    $\pm$   0.13    &       8.53    $\pm$   0.07    &       6.29     $\pm$   0.08    &       7.58    $\pm$    0.05   &       6.59     $\pm$  0.03    &       7.77    $\pm$   0.06    &        8.20    $\pm$   0.09\\
HD 136919       &       8.06    $\pm$   0.10    &       8.19    $\pm$   0.10    &       8.57    $\pm$   0.05    &       6.22     $\pm$   0.06    &       7.51    $\pm$    0.03   &       6.52     $\pm$  0.03    &       7.62    $\pm$   0.05    &        7.58    $\pm$   0.20\\
HD 138020       &       7.66    $\pm$   0.10    &       7.71    $\pm$   0.15    &       8.27    $\pm$   0.08    &       5.79     $\pm$   0.09    &       7.53    $\pm$    0.09   &       6.36     $\pm$  0.05    &       7.50    $\pm$   0.07    &        \dots           \\
20 UMi          &       7.99    $\pm$   0.10    &       8.19    $\pm$   0.13    &       8.65    $\pm$   0.07    &       6.27     $\pm$   0.08    &       7.58    $\pm$    0.06   &       6.56     $\pm$  0.03    &       7.72    $\pm$   0.06    &        \dots           \\
HD 138116       &       8.02    $\pm$   0.15    &       8.02    $\pm$   0.08    &       8.61    $\pm$   0.05    &       6.16     $\pm$   0.06    &       7.49    $\pm$    0.03   &       6.52     $\pm$  0.04    &       7.58    $\pm$   0.06    &        7.47    $\pm$   0.36\\
HD 143641       &       8.07    $\pm$   0.10    &       8.14    $\pm$   0.07    &       8.67    $\pm$   0.06    &       6.26     $\pm$   0.08    &       7.54    $\pm$    0.05   &       6.56     $\pm$  0.05    &       7.61    $\pm$   0.05    &        7.49    $\pm$   0.06\\
HD 142961       &       7.94    $\pm$   0.10    &       8.24    $\pm$   0.10    &       8.60    $\pm$   0.05    &       6.40     $\pm$   0.06    &       7.46    $\pm$    0.04   &       6.42     $\pm$  0.04    &       7.52    $\pm$   0.04    &        7.33    $\pm$   0.17\\
HD 150275       &       7.56    $\pm$   0.10    &       7.48    $\pm$   0.10    &       8.49    $\pm$   0.08    &       5.82     $\pm$   0.05    &       7.35    $\pm$    0.04   &       6.25     $\pm$  0.05    &       7.30    $\pm$   0.05    &        7.73    $\pm$   0.47\\
HD 151698       &       7.56    $\pm$   0.12    &       7.61    $\pm$   0.12    &       \dots                   &       6.08    $\pm$    0.14    &       7.45    $\pm$   0.04    &        6.34   $\pm$    0.04   &       7.39    $\pm$   0.06    &       7.81     $\pm$   0.11\\
HD 155153       &       8.20    $\pm$   0.08    &       8.38    $\pm$   0.10    &       8.74    $\pm$   0.06    &       6.59     $\pm$   0.07    &       7.71    $\pm$    0.04   &       6.67     $\pm$  0.04    &       7.79    $\pm$   0.05    &        7.67    $\pm$   0.11\\
HR 6069         &       7.90    $\pm$   0.11    &       8.00    $\pm$   0.13    &       8.51    $\pm$   0.05    &       6.15     $\pm$   0.06    &       7.43    $\pm$    0.06   &       6.39     $\pm$  0.04    &       7.43    $\pm$   0.05    &        7.14    $\pm$   0.10\\
HR 6180         &       8.10    $\pm$   0.13    &       8.05    $\pm$   0.15    &       8.61    $\pm$   0.10    &       6.18     $\pm$   0.08    &       7.63    $\pm$    0.06   &       6.65     $\pm$  0.04    &       7.72    $\pm$   0.06    &        7.60    $\pm$   0.07\\
HD 145310       &       8.18    $\pm$   0.15    &       8.33    $\pm$   0.11    &       8.69    $\pm$   0.10    &       6.39     $\pm$   0.09    &       7.71    $\pm$    0.06   &       6.73     $\pm$  0.06    &       7.81    $\pm$   0.07    &        7.60    $\pm$   0.09\\
HD 144903       &       8.02    $\pm$   0.11    &       8.12    $\pm$   0.12    &       8.62    $\pm$   0.05    &       6.28     $\pm$   0.07    &       7.55    $\pm$    0.05   &       6.52     $\pm$  0.04    &       7.66    $\pm$   0.06    &        7.80    $\pm$   0.11\\
HD 148374       &       8.12    $\pm$   0.10    &       8.33    $\pm$   0.13    &       \dots                   &       6.49    $\pm$    0.07    &       7.58    $\pm$   0.05    &        6.58   $\pm$    0.03   &       7.74    $\pm$   0.04    &       7.90     $\pm$   0.31\\
HD 150142       &       7.89    $\pm$   0.15    &       7.99    $\pm$   0.15    &       8.58    $\pm$   0.07    &       6.19     $\pm$   0.07    &       7.66    $\pm$    0.10   &       6.51     $\pm$  0.05    &       7.65    $\pm$   0.07    &        \dots           \\
HD 147764       &       8.08    $\pm$   0.10    &       8.28    $\pm$   0.10    &       8.69    $\pm$   0.05    &       6.35     $\pm$   0.06    &       7.58    $\pm$    0.05   &       6.55     $\pm$  0.03    &       7.71    $\pm$   0.05    &        7.58    $\pm$   0.14\\
$\upsilon$ Dra          &       8.00    $\pm$   0.10    &       8.25    $\pm$   0.10    &       8.56    $\pm$   0.05    &        6.34    $\pm$   0.07    &       7.57    $\pm$    0.04   &        6.56   $\pm$   0.06    &       7.71    $\pm$   0.05     &       7.42    $\pm$   0.07\\
HD 148978       &       7.99    $\pm$   0.10    &       8.19    $\pm$   0.11    &       8.55    $\pm$   0.05    &       6.18     $\pm$   0.05    &       7.47    $\pm$    0.05   &       6.47     $\pm$  0.06    &       7.52    $\pm$   0.04    &        7.23    $\pm$   0.11\\
HD 149843       &       8.23    $\pm$   0.11    &       8.28    $\pm$   0.09    &       8.69    $\pm$   0.10    &       6.36     $\pm$   0.07    &       7.66    $\pm$    0.04   &       6.66     $\pm$  0.03    &       7.78    $\pm$   0.05    &        7.71    $\pm$   0.20\\
HD 137292       &       8.39    $\pm$   0.10    &       8.46    $\pm$   0.10    &       8.82    $\pm$   0.07    &       6.51     $\pm$   0.10    &       7.82    $\pm$    0.04   &       6.84     $\pm$  0.06    &       7.99    $\pm$   0.07    &        7.88    $\pm$   0.37\\
HD 138852       &       7.91    $\pm$   0.09    &       7.92    $\pm$   0.09    &       8.55    $\pm$   0.05    &       6.15     $\pm$   0.04    &       7.37    $\pm$    0.04   &       6.39     $\pm$  0.04    &       7.43    $\pm$   0.04    &        7.34    $\pm$   0.25\\
HD 145742       &       8.14    $\pm$   0.08    &       8.23    $\pm$   0.08    &       8.69    $\pm$   0.06    &       6.39     $\pm$   0.07    &       7.60    $\pm$    0.04   &       6.59     $\pm$  0.03    &       7.74    $\pm$   0.06    &        7.53    $\pm$   0.18\\
HR 5844         &       8.02    $\pm$   0.15    &       8.24    $\pm$   0.10    &       8.58    $\pm$   0.07    &       6.48     $\pm$   0.10    &       7.75    $\pm$    0.11   &       6.63     $\pm$  0.04    &       7.77    $\pm$   0.08    &        7.82    $\pm$   0.08\\
HD 138301       &       7.96    $\pm$   0.12    &       8.01    $\pm$   0.10    &       \dots                   &       6.16    $\pm$    0.06    &       7.48    $\pm$   0.04    &        6.46   $\pm$    0.05   &       7.50    $\pm$   0.04    &       7.05     $\pm$   0.08\\
$\varepsilon$ Dra               &       7.78    $\pm$   0.11    &       7.84    $\pm$   0.07    &       8.43    $\pm$   0.06     &       6.12    $\pm$   0.08    &       7.18    $\pm$    0.06    &      6.22    $\pm$   0.04    &       7.29    $\pm$    0.04    &       7.06    $\pm$   0.12\\
HD 194298       &       7.70    $\pm$   0.20    &       \dots                   &       8.16    $\pm$   0.10    &       6.01    $\pm$    0.15    &       7.53    $\pm$   0.17    &        6.27   $\pm$    0.12   &       7.50    $\pm$   0.10    &       \dots            \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
\noalign{\smallskip}
Star  & K       &       Ca      &       \ion{Sc}{i}     &       \ion{Sc}{ii}    &       \ion{Ti}{i}     &       \ion{Ti}{ii}    &       V       &       Cr       \\
\noalign{\smallskip}\hline\noalign{\smallskip}
BY Dra          &       \dots                   &       \dots                   &       \dots                   &        \dots                   &       \dots                    &      \dots                   &       \dots                   &       \dots    \\
HD 135119       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots    \\
HD 135143       &       5.16    $\pm$   0.05    &       6.24    $\pm$   0.07    &       \dots                   &       3.15    $\pm$    0.05    &        4.83   $\pm$   0.05    &       4.90    $\pm$    0.04   &       4.03    $\pm$   0.09    &       5.59     $\pm$   0.04\\
HD 138916       &       \dots                   &       \dots                   &       \dots                   &        \dots                   &       \dots                    &      \dots                   &       \dots                   &       \dots    \\
HD 139797       &       5.29    $\pm$   0.06    &       6.22    $\pm$   0.06    &       \dots                   &       2.97     $\pm$    0.06   &       4.72    $\pm$   0.06    &       4.82    $\pm$    0.04    &       3.63    $\pm$   0.06    &       5.51     $\pm$  0.05\\
HD 140341       &       \dots                   &       \dots                   &       \dots                   &        \dots                   &       \dots                    &      \dots                   &       \dots                   &       \dots    \\
HD 142006       &       5.34    $\pm$   0.16    &       6.00    $\pm$   0.05    &        \dots                   &       2.78    $\pm$    0.04   &       4.62    $\pm$   0.06    &       4.63    $\pm$    0.04    &       3.78    $\pm$   0.05    &       5.27     $\pm$   0.04\\
HD 142089       &       5.36    $\pm$   0.06    &       6.34    $\pm$   0.06    &       \dots                   &       2.98     $\pm$    0.06   &       4.87    $\pm$   0.07    &       4.90    $\pm$    0.05    &       \dots                   &       5.58    $\pm$    0.05\\
HD 144061       &       5.00    $\pm$   0.07    &       6.04    $\pm$   0.06    &        2.70    $\pm$   0.03    &       2.76     $\pm$  0.04    &       4.60    $\pm$   0.04    &       4.64     $\pm$   0.04    &       3.54    $\pm$   0.05    &        5.32   $\pm$   0.03\\
HD 145710       &       \dots                   &       \dots                   &       \dots                   &        \dots                   &       \dots                    &      \dots                   &       \dots                   &       \dots    \\
HD 150826       &       \dots                   &       \dots                   &       \dots                   &        \dots                   &       \dots                    &      \dots                   &       \dots                   &       \dots    \\
HD 155859       &       5.24    $\pm$   0.08    &       6.22    $\pm$    0.05    &       \dots                   &       3.04    $\pm$    0.03   &       4.82    $\pm$   0.04    &       4.83    $\pm$    0.04    &       3.88    $\pm$   0.05    &       5.55     $\pm$  0.03\\
HD 160052       &       4.85    $\pm$   0.15    &       6.11    $\pm$   0.06    &       \dots                   &       2.44    $\pm$    0.06    &        4.65   $\pm$   0.08    &       4.62    $\pm$    0.07   &       3.89    $\pm$   0.06    &       5.68     $\pm$   0.06\\
HD 160076       &       \dots                   &       \dots                   &       \dots                   &        \dots                   &       \dots                    &      \dots                   &       \dots                   &       \dots    \\
HD 160605       &       4.99    $\pm$   0.03    &       6.15    $\pm$    0.08    &       3.07    $\pm$   0.07    &       3.19     $\pm$  0.10    &       5.03    $\pm$   0.04    &       5.16     $\pm$   0.04    &       4.40    $\pm$    0.08   &        5.62   $\pm$   0.04\\
HD 161897       &       5.09    $\pm$   0.04    &       6.11    $\pm$    0.05    &       2.92    $\pm$   0.02    &       3.01     $\pm$  0.06    &       4.77    $\pm$   0.04    &       4.82     $\pm$   0.04    &       3.62    $\pm$    0.04   &        5.50   $\pm$   0.03\\
HD 162524       &       5.50    $\pm$   0.07    &       6.40    $\pm$   0.09    &       \dots                   &       3.19    $\pm$    0.13    &        5.10   $\pm$   0.10    &       4.76    $\pm$    0.07   &       \dots                   &       5.87    $\pm$    0.11\\
HD 165700       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots    \\
HD 175225       &       5.20    $\pm$   0.03    &       6.37    $\pm$    0.07    &       3.12    $\pm$   0.01    &       3.31     $\pm$  0.03    &       5.03    $\pm$   0.03    &       5.05     $\pm$   0.03    &       4.14    $\pm$    0.06   &        5.76   $\pm$   0.03\\
HD 176841       &       5.32    $\pm$   0.03    &       6.34    $\pm$    0.06    &       3.11    $\pm$   0.02    &       3.36     $\pm$  0.02    &       5.02    $\pm$   0.04    &       5.12     $\pm$   0.03    &       4.07    $\pm$    0.06   &        5.79   $\pm$   0.03\\
HD 180005       &       \dots                   &       \dots                   &       \dots                   &        \dots                   &       \dots                    &      \dots                   &       \dots                   &       \dots    \\
HD 180712       &       5.23    $\pm$   0.24    &       6.10    $\pm$   0.13    &       \dots                   &       2.96    $\pm$    0.07    &        4.74   $\pm$   0.05    &       4.81    $\pm$    0.03   &       3.73    $\pm$   0.07    &       5.48     $\pm$   0.04\\
HD 192438       &       \dots                   &       \dots                   &       \dots                   &        \dots                   &       \dots                    &      \dots                   &       \dots                   &       \dots    \\
HD 199019       &       4.95    $\pm$   0.06    &       6.25    $\pm$   0.07    &       \dots                   &       3.20     $\pm$    0.05   &       4.88    $\pm$   0.06    &       4.93    $\pm$    0.04    &       4.02    $\pm$   0.08    &       5.69     $\pm$  0.04\\
VX UMi          &       \dots                   &       \dots                   &       \dots                   &        \dots                   &       \dots                    &      \dots                   &       \dots                   &       \dots    \\
$\psi^{01}$ Dra A &     5.49    $\pm$   0.02    &       6.39    $\pm$   0.06    &       \dots                   &       3.01     $\pm$   0.05    &        4.83   $\pm$   0.05    &       4.80     $\pm$  0.02    &       5.02    $\pm$   0.03    &        5.53    $\pm$   0.04\\
$\psi^{01}$ Dra B &     5.36    $\pm$   0.02    &       6.32    $\pm$   0.05    &        \dots                   &       3.12     $\pm$  0.03    &       4.89    $\pm$   0.03    &       4.86     $\pm$   0.02    &       3.75    $\pm$   0.08    &        5.54   $\pm$    0.03\\
 & & & & & & & & \\
11 UMi          &       4.85    $\pm$   0.04    &       6.16    $\pm$    0.05    &       2.85    $\pm$   0.05    &       3.19     $\pm$  0.07    &       5.02    $\pm$   0.06    &       5.06     $\pm$   0.12    &       3.80    $\pm$    0.05   &        5.53   $\pm$   0.05\\
HD 136919       &       5.02    $\pm$   0.06    &       6.16    $\pm$    0.06    &       2.84    $\pm$   0.06    &       3.23     $\pm$  0.07    &       4.87    $\pm$   0.08    &       4.99     $\pm$   0.10    &       3.85    $\pm$    0.07   &        5.49   $\pm$   0.05\\
HD 138020       &       4.72    $\pm$   0.05    &       5.82    $\pm$   0.06    &       2.56     $\pm$   0.05    &       2.92     $\pm$  0.10    &       4.82    $\pm$   0.07    &       4.89     $\pm$   0.13    &       3.50    $\pm$   0.07    &        5.11    $\pm$  0.07\\
20 UMi          &       4.93    $\pm$   0.05    &       6.15    $\pm$   0.06    &       2.88     $\pm$   0.07    &       3.21     $\pm$  0.07    &       4.95    $\pm$   0.08    &       5.03     $\pm$   0.11    &       3.88    $\pm$   0.08    &        5.53    $\pm$  0.06\\
HD 138116       &       4.97    $\pm$   0.06    &       6.09    $\pm$    0.07    &       2.79    $\pm$   0.06    &       3.19     $\pm$  0.08    &       4.85    $\pm$   0.08    &       4.94     $\pm$   0.10    &       3.76    $\pm$    0.07   &        5.41   $\pm$   0.05\\
HD 143641       &       5.03    $\pm$   0.07    &       6.16    $\pm$    0.07    &       2.87    $\pm$   0.06    &       3.22     $\pm$  0.08    &       4.84    $\pm$   0.08    &       5.05     $\pm$   0.10    &       3.85    $\pm$    0.07   &        5.48   $\pm$   0.06\\
HD 142961       &       5.28    $\pm$   0.09    &       6.15    $\pm$    0.07    &       2.88    $\pm$   0.08    &       3.11     $\pm$  0.10    &       4.80    $\pm$   0.09    &       4.91     $\pm$   0.09    &       3.73    $\pm$    0.08   &        5.41   $\pm$   0.07\\
HD 150275       &       4.85    $\pm$   0.07    &       5.87    $\pm$    0.07    &       2.43    $\pm$   0.07    &       2.84     $\pm$  0.08    &       4.53    $\pm$   0.09    &       4.68     $\pm$   0.08    &       3.36    $\pm$    0.08   &        4.94   $\pm$   0.06\\
HD 151698       &       4.73    $\pm$   0.07    &       5.89    $\pm$   0.06    &        2.47    $\pm$   0.06    &       2.91     $\pm$  0.09    &       4.59    $\pm$   0.08    &       4.82     $\pm$   0.10    &       3.38    $\pm$   0.08    &        4.96   $\pm$   0.06\\
HD 155153       &       5.37    $\pm$   0.06    &       6.33    $\pm$    0.07    &       3.04    $\pm$   0.08    &       3.46     $\pm$  0.09    &       5.01    $\pm$   0.09    &       5.20     $\pm$   0.09    &       3.96    $\pm$    0.07   &        5.69   $\pm$   0.06\\
HR 6069         &       5.10    $\pm$   0.08    &       6.05    $\pm$    0.07    &       2.69    $\pm$   0.06    &       3.10     $\pm$  0.09    &       4.71    $\pm$   0.09    &       4.84     $\pm$   0.09    &       3.63    $\pm$    0.07   &        5.30   $\pm$   0.06\\
HR 6180         &       4.94    $\pm$   0.06    &       6.14    $\pm$    0.06    &       2.92    $\pm$   0.05    &       3.20     $\pm$  0.07    &       4.90    $\pm$   0.07    &       5.04     $\pm$   0.30    &       3.85    $\pm$    0.07   &        5.54   $\pm$   0.06\\
HD 145310       &       5.01    $\pm$   0.06    &       6.30    $\pm$    0.06    &       3.01    $\pm$   0.06    &       3.40     $\pm$  0.08    &       5.01    $\pm$   0.07    &       5.09     $\pm$   0.13    &       3.95    $\pm$    0.06   &        5.66   $\pm$   0.05\\
HD 144903       &       5.00    $\pm$   0.07    &       6.17    $\pm$    0.06    &       2.83    $\pm$   0.07    &       3.26     $\pm$  0.08    &       4.91    $\pm$   0.09    &       4.95     $\pm$   0.10    &       3.80    $\pm$    0.07   &        5.53   $\pm$   0.05\\
HD 148374       &       5.29    $\pm$   0.06    &       6.32    $\pm$   0.06    &        2.97    $\pm$   0.07    &       3.37     $\pm$  0.08    &       4.95    $\pm$   0.08    &       5.11     $\pm$   0.08    &       3.92    $\pm$   0.07    &        5.60   $\pm$   0.05\\
HD 150142       &       4.77    $\pm$   0.04    &       6.04    $\pm$   0.05    &       2.78     $\pm$   0.04    &       3.09     $\pm$  0.08    &       4.89    $\pm$   0.07    &       4.90     $\pm$   0.10    &       3.73    $\pm$   0.06    &        5.45    $\pm$  0.07\\
HD 147764       &       5.04    $\pm$   0.07    &       6.25    $\pm$    0.07    &       2.90    $\pm$   0.06    &       3.32     $\pm$  0.10    &       4.91    $\pm$   0.08    &       5.03     $\pm$   0.09    &       3.89    $\pm$    0.07   &        5.59   $\pm$   0.06\\
$\upsilon$ Dra  &       5.00    $\pm$   0.06    &       6.17    $\pm$    0.06    &       2.82    $\pm$   0.05    &        3.23   $\pm$   0.07    &       4.86    $\pm$   0.08    &        4.98    $\pm$   0.11    &       3.80    $\pm$    0.07    &      5.52    $\pm$   0.05\\
HD 148978       &       5.03    $\pm$   0.07    &       6.09    $\pm$    0.06    &       2.75    $\pm$   0.06    &       3.13     $\pm$  0.09    &       4.78    $\pm$   0.08    &       4.91     $\pm$   0.10    &       3.71    $\pm$    0.07   &        5.39   $\pm$   0.06\\
HD 149843       &       5.23    $\pm$   0.07    &       6.26    $\pm$    0.07    &       2.97    $\pm$   0.06    &       3.39     $\pm$  0.10    &       4.99    $\pm$   0.08    &       5.10     $\pm$   0.12    &       3.94    $\pm$    0.07   &        5.66   $\pm$   0.06\\
HD 137292       &       5.19    $\pm$   0.07    &       6.39    $\pm$    0.07    &       3.17    $\pm$   0.07    &       3.60     $\pm$  0.10    &       5.17    $\pm$   0.09    &       5.27     $\pm$   0.11    &       4.21    $\pm$    0.08   &        5.80   $\pm$   0.06\\
HD 138852       &       5.08    $\pm$   0.07    &       6.05    $\pm$    0.06    &       2.69    $\pm$   0.06    &       3.11     $\pm$  0.09    &       4.73    $\pm$   0.08    &       4.85     $\pm$   0.09    &       3.64    $\pm$    0.06   &        5.32   $\pm$   0.06\\
HD 145742       &       5.16    $\pm$   0.08    &       6.25    $\pm$    0.07    &       2.92    $\pm$   0.06    &       3.34     $\pm$  0.09    &       4.95    $\pm$   0.09    &       5.09     $\pm$   0.11    &       3.92    $\pm$    0.07   &        5.60   $\pm$   0.06\\
HR 5844         &       4.96    $\pm$   0.04    &       6.16    $\pm$    0.05    &       2.90    $\pm$   0.05    &       3.21     $\pm$  0.08    &       4.99    $\pm$   0.07    &       4.96     $\pm$   0.22    &       3.86    $\pm$    0.05   &        5.54   $\pm$   0.06\\
HD 138301       &       5.04    $\pm$   0.08    &       6.06    $\pm$   0.07    &        2.71    $\pm$   0.06    &       3.12     $\pm$  0.09    &       4.78    $\pm$   0.09    &       4.86     $\pm$   0.09    &       3.68    $\pm$   0.07    &        5.34   $\pm$   0.06\\
$\varepsilon$ Dra &     5.03    $\pm$   0.06    &       5.96    $\pm$    0.05    &       2.60    $\pm$   0.06    &        2.97   $\pm$   0.09    &       4.59    $\pm$   0.07    &        4.76    $\pm$   0.07    &       3.50    $\pm$    0.06    &      5.19    $\pm$   0.05\\
HD 194298       &       4.61    $\pm$   0.18    &       5.82    $\pm$   0.21    &       2.63    $\pm$    0.17    &       2.71     $\pm$  0.22    &       4.63    $\pm$   0.24    &       4.76     $\pm$   0.33    &       3.39    $\pm$   0.22    &        5.18   $\pm$   0.15\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
\noalign{\smallskip}
Star  & Mn      &       \ion{Fe}{i}     &       \ion{Fe}{ii}    &       Co      &       Ni      &       Cu      &       Zn      &       Y       \\
\noalign{\smallskip}\hline\noalign{\smallskip}
BY Dra          &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &        \dots            \\
HD 135119       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 135143       &       5.66    $\pm$   0.05    &        7.40   $\pm$   0.04    &       7.48    $\pm$   0.04    &       4.89     $\pm$   0.06    &       6.20    $\pm$   0.04    &       4.18     $\pm$  0.07    &        4.52    $\pm$   0.02    &        2.27   $\pm$   0.06\\
HD 138916       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &        \dots            \\
HD 139797       &       5.53     $\pm$  0.06    &       7.30    $\pm$   0.05    &       7.27    $\pm$   0.04    &       4.84     $\pm$   0.07    &       6.07    $\pm$   0.05    &       4.05     $\pm$  0.07    &       4.58    $\pm$   0.05    &        2.05    $\pm$   0.08\\
HD 140341       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &        \dots            \\
HD 142006       &       5.10    $\pm$   0.05    &       7.09    $\pm$   0.04    &       7.08    $\pm$   0.04    &       4.73     $\pm$   0.05    &       5.88    $\pm$    0.04   &       3.69     $\pm$  0.04    &       4.34    $\pm$   0.04    &        1.92    $\pm$   0.09\\
HD 142089       &       5.71    $\pm$   0.06    &        7.38   $\pm$   0.05    &       7.36    $\pm$   0.05    &       4.69     $\pm$   0.09    &       6.18    $\pm$   0.05    &       4.01     $\pm$  0.09    &        4.58    $\pm$   0.04    &        2.32   $\pm$   0.11\\
HD 144061       &       5.12    $\pm$   0.04    &       7.10    $\pm$   0.03    &       7.12    $\pm$   0.05    &       4.58     $\pm$   0.04    &        5.79   $\pm$   0.03    &       3.91     $\pm$  0.07    &       \dots                   &       1.80     $\pm$   0.06\\
HD 145710       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &        \dots            \\
HD 150826       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &        \dots            \\
HD 155859       &       5.40    $\pm$   0.04    &       7.35    $\pm$   0.03    &       7.40    $\pm$   0.04    &       4.86     $\pm$   0.03    &       6.09     $\pm$  0.03    &       4.14     $\pm$  0.06    &       4.59    $\pm$   0.04    &        2.00    $\pm$   0.04\\
HD 160052       &       5.50    $\pm$   0.07    &        7.11   $\pm$   0.05    &       7.10    $\pm$   0.06    &       5.42     $\pm$   0.07    &       5.60    $\pm$   0.05    &       3.65     $\pm$  0.10    &        3.99    $\pm$   0.18    &        1.92   $\pm$   0.12\\
HD 160076       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &        \dots            \\
HD 160605       &       5.28    $\pm$   0.06    &       7.45    $\pm$   0.03    &       7.53    $\pm$   0.04    &       5.15     $\pm$    0.05   &       6.27    $\pm$   0.03    &       4.66     $\pm$  0.08    &       4.40    $\pm$   0.03    &        2.42    $\pm$   0.09\\
HD 161897       &       5.16    $\pm$   0.06    &       7.28    $\pm$   0.03    &       7.31    $\pm$   0.04    &       4.83     $\pm$    0.03   &       6.03    $\pm$   0.03    &       4.12     $\pm$  0.09    &       4.48    $\pm$   0.05    &        2.08    $\pm$   0.07\\
HD 162524       &       5.95    $\pm$   0.10    &       7.51    $\pm$    0.07    &       7.47    $\pm$   0.07    &       \dots                    &       6.24    $\pm$   0.08    &       4.26    $\pm$    0.19   &       \dots                   &       2.92    $\pm$   0.16\\
HD 165700       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &       \dots            \\
HD 175225       &       5.79    $\pm$   0.13    &       7.56    $\pm$   0.02    &       7.54    $\pm$   0.04    &       5.27     $\pm$    0.07   &       6.37    $\pm$   0.02    &       4.68     $\pm$  0.08    &       \dots                   &       2.26     $\pm$   0.08\\
HD 176841       &       5.79    $\pm$   0.09    &       7.58    $\pm$   0.03    &       7.59    $\pm$   0.04    &       5.19     $\pm$    0.05   &       6.43    $\pm$   0.03    &       4.50     $\pm$  0.06    &       4.81    $\pm$   0.03    &        2.33    $\pm$   0.07\\
HD 180005       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &        \dots            \\
HD 180712       &       5.43    $\pm$   0.05    &        7.30   $\pm$   0.04    &       7.32    $\pm$   0.04    &       4.88     $\pm$   0.07    &       6.07    $\pm$   0.04    &       3.92     $\pm$  0.06    &        4.36    $\pm$   0.02    &        2.23   $\pm$   0.09\\
HD 192438       &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &        \dots            \\
HD 199019       &       5.48     $\pm$  0.11    &       7.39    $\pm$   0.04    &       7.44    $\pm$   0.06    &       4.83     $\pm$   0.08    &       6.16    $\pm$   0.03    &       4.14     $\pm$  0.08    &       \dots                   &       2.44     $\pm$   0.09\\
VX UMi          &       \dots                   &       \dots                   &       \dots                   &       \dots                   &       \dots                    &       \dots                   &       \dots                   &        \dots            \\
$\psi^{01}$ Dra A &     5.40    $\pm$   0.09    &        7.34   $\pm$   0.02    &       7.32    $\pm$   0.02    &        4.94    $\pm$   0.27    &       6.20    $\pm$   0.04    &        3.83   $\pm$   0.03    &        4.16    $\pm$   0.02     &      2.17    $\pm$   0.09\\
$\psi^{01}$ Dra B &     5.43    $\pm$   0.06    &       7.40    $\pm$   0.02    &       7.35    $\pm$   0.02    &        4.88    $\pm$   0.05    &       6.15    $\pm$    0.03   &        4.11   $\pm$   0.06    &       4.39    $\pm$   0.01     &       2.10    $\pm$   0.05\\
 & & & & & & & & \\
11 UMi          &       5.49    $\pm$   0.12    &       7.47    $\pm$   0.04    &       7.48    $\pm$   0.09    &       4.88     $\pm$    0.11   &       6.40    $\pm$   0.07    &       4.49     $\pm$  0.30    &       4.50    $\pm$   0.06    &        2.12    $\pm$   0.11\\
HD 136919       &       5.20    $\pm$   0.05    &       7.40    $\pm$   0.04    &       7.46    $\pm$   0.09    &       4.85     $\pm$    0.05   &       6.26    $\pm$   0.06    &       4.26     $\pm$  0.16    &       4.80    $\pm$   0.36    &        2.10    $\pm$   0.09\\
HD 138020       &       4.79    $\pm$   0.09    &       7.08    $\pm$   0.06    &       7.27    $\pm$   0.13    &       4.59     $\pm$   0.12    &       5.97     $\pm$  0.08    &       3.87     $\pm$  0.32    &       4.79    $\pm$   0.52    &        1.67    $\pm$   0.15\\
20 UMi          &       5.31    $\pm$   0.09    &       7.45    $\pm$   0.04    &       7.47    $\pm$   0.08    &       4.88     $\pm$   0.08    &       6.31     $\pm$  0.06    &       4.39     $\pm$  0.27    &       4.87    $\pm$   0.49    &        2.04    $\pm$   0.09\\
HD 138116       &       5.14    $\pm$   0.05    &       7.33    $\pm$   0.05    &       7.37    $\pm$   0.11    &       4.77     $\pm$    0.05   &       6.22    $\pm$   0.06    &       4.23     $\pm$  0.19    &       4.82    $\pm$   0.40    &        1.93    $\pm$   0.10\\
HD 143641       &       5.20    $\pm$   0.06    &       7.40    $\pm$   0.05    &       7.43    $\pm$   0.09    &       4.86     $\pm$    0.06   &       6.26    $\pm$   0.06    &       4.17     $\pm$  0.17    &       4.75    $\pm$   0.24    &        2.08    $\pm$   0.10\\
HD 142961       &       5.07    $\pm$   0.08    &       7.30    $\pm$   0.06    &       7.28    $\pm$   0.10    &       4.71     $\pm$    0.06   &       6.10    $\pm$   0.07    &       3.98     $\pm$  0.17    &       4.66    $\pm$   0.10    &        2.12    $\pm$   0.09\\
HD 150275       &       4.47    $\pm$   0.06    &       6.83    $\pm$   0.05    &       6.88    $\pm$   0.10    &       4.35     $\pm$    0.04   &       5.72    $\pm$   0.06    &       3.55     $\pm$  0.15    &       4.41    $\pm$   0.07    &        1.50    $\pm$   0.09\\
HD 151698       &       4.54    $\pm$   0.05    &       6.91    $\pm$   0.05    &       7.08    $\pm$   0.12    &       4.42     $\pm$   0.05    &        5.81   $\pm$   0.07    &       3.77     $\pm$  0.17    &       4.60    $\pm$   0.27    &        1.50    $\pm$   0.09\\
HD 155153       &       5.31    $\pm$   0.07    &       7.58    $\pm$   0.05    &       7.60    $\pm$   0.10    &       4.98     $\pm$    0.05   &       6.41    $\pm$   0.06    &       4.23     $\pm$  0.21    &       5.16    $\pm$   0.06    &        2.31    $\pm$   0.08\\
HR 6069         &       4.98    $\pm$   0.07    &       7.21    $\pm$   0.05    &       7.24    $\pm$   0.10    &       4.66     $\pm$    0.05   &       6.05    $\pm$   0.06    &       3.88     $\pm$  0.17    &       4.55    $\pm$   0.20    &        1.87    $\pm$   0.08\\
HR 6180         &       5.35    $\pm$   0.14    &       7.43    $\pm$   0.05    &       7.49    $\pm$   0.10    &       4.88     $\pm$    0.10   &       6.29    $\pm$   0.07    &       4.44     $\pm$  0.27    &       4.99    $\pm$   0.55    &        1.91    $\pm$   0.12\\
HD 145310       &       5.45    $\pm$   0.09    &       7.58    $\pm$   0.05    &       7.64    $\pm$   0.11    &       5.02     $\pm$    0.09   &       6.46    $\pm$   0.07    &       4.72     $\pm$  0.23    &       4.99    $\pm$   0.32    &        2.18    $\pm$   0.11\\
HD 144903       &       5.25    $\pm$   0.06    &       7.44    $\pm$   0.05    &       7.44    $\pm$   0.10    &       4.82     $\pm$    0.05   &       6.28    $\pm$   0.06    &       4.26     $\pm$  0.21    &       4.93    $\pm$   0.37    &        2.17    $\pm$   0.09\\
HD 148374       &       5.28    $\pm$   0.06    &       7.50    $\pm$   0.05    &       7.56    $\pm$   0.08    &       4.91     $\pm$   0.05    &        6.34   $\pm$   0.06    &       4.24     $\pm$  0.19    &       5.04    $\pm$   0.05    &        2.27    $\pm$   0.07\\
HD 150142       &       5.16    $\pm$   0.07    &       7.33    $\pm$   0.05    &       7.37    $\pm$   0.11    &       4.77     $\pm$   0.11    &       6.22     $\pm$  0.07    &       4.40     $\pm$  0.31    &       4.93    $\pm$   0.59    &        1.98    $\pm$   0.12\\
HD 147764       &       5.26    $\pm$   0.06    &       7.50    $\pm$   0.05    &       7.52    $\pm$   0.11    &       4.89     $\pm$    0.05   &       6.32    $\pm$   0.06    &       4.28     $\pm$  0.19    &       4.78    $\pm$   0.34    &        2.25    $\pm$   0.09\\
$\upsilon$ Dra  &       5.17    $\pm$   0.08    &       7.43    $\pm$   0.04    &       7.44    $\pm$   0.09    &        4.82    $\pm$    0.04   &       6.27    $\pm$   0.06    &        4.20   $\pm$   0.24    &       4.69    $\pm$   0.39     &       2.20    $\pm$   0.10\\
HD 148978       &       5.05    $\pm$   0.07    &       7.30    $\pm$   0.05    &       7.31    $\pm$   0.10    &       4.74     $\pm$    0.05   &       6.15    $\pm$   0.06    &       4.01     $\pm$  0.15    &       4.52    $\pm$   0.23    &        1.92    $\pm$   0.10\\
HD 149843       &       5.32    $\pm$   0.07    &       7.54    $\pm$   0.05    &       7.56    $\pm$   0.11    &       4.98     $\pm$    0.05   &       6.45    $\pm$   0.07    &       4.38     $\pm$  0.24    &       5.24    $\pm$   0.07    &        2.17    $\pm$   0.10\\
HD 137292       &       5.56    $\pm$   0.08    &       7.75    $\pm$   0.05    &       7.74    $\pm$   0.12    &       5.21     $\pm$    0.07   &       6.67    $\pm$   0.07    &       4.82     $\pm$  0.23    &       5.21    $\pm$   0.49    &        2.39    $\pm$   0.12\\
HD 138852       &       4.98    $\pm$   0.06    &       7.21    $\pm$   0.05    &       7.24    $\pm$   0.09    &       4.67     $\pm$    0.05   &       6.07    $\pm$   0.06    &       3.92     $\pm$  0.15    &       4.54    $\pm$   0.29    &        1.89    $\pm$   0.09\\
HD 145742       &       5.28    $\pm$   0.07    &       7.49    $\pm$   0.05    &       7.51    $\pm$   0.11    &       4.92     $\pm$    0.05   &       6.34    $\pm$   0.07    &       4.23     $\pm$  0.17    &       4.85    $\pm$   0.23    &        2.23    $\pm$   0.10\\
HR 5844         &       5.46    $\pm$   0.13    &       7.48    $\pm$   0.05    &       7.41    $\pm$   0.10    &       4.97     $\pm$    0.10   &       6.43    $\pm$   0.07    &       4.49     $\pm$  0.41    &       5.10    $\pm$   0.61    &        1.98    $\pm$   0.12\\
HD 138301       &       5.03    $\pm$   0.07    &       7.26    $\pm$   0.05    &       7.29    $\pm$   0.10    &       4.71     $\pm$   0.05    &        6.14   $\pm$   0.06    &       4.07     $\pm$  0.18    &       5.39    $\pm$   0.54    &        1.85    $\pm$   0.09\\
$\varepsilon$ Dra &     4.82    $\pm$   0.06    &       7.07    $\pm$   0.04    &       7.09    $\pm$   0.08    &        4.54    $\pm$    0.05   &       5.90    $\pm$   0.05    &        3.71   $\pm$   0.16    &       4.40    $\pm$   0.06     &       1.73    $\pm$   0.08\\
HD 194298       &       4.86    $\pm$   0.21    &       7.12    $\pm$   0.21    &       7.45    $\pm$   0.14    &       4.47     $\pm$   0.14    &       5.94    $\pm$    0.22   &       4.01     $\pm$  0.44    &       4.08    $\pm$   0.19    &        1.95    $\pm$   0.23\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllllll}
\hline\hline
\noalign{\smallskip}
Star  & \ion{Zr}{i}     &       \ion{Zr}{ii}    &       Ba      &       La      &       Ce      &       Eu      &       [$\alpha$/Fe] \\
\noalign{\smallskip}\hline\noalign{\smallskip}
BY Dra          &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 135119       &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 135143       &       \dots   &       2.59    $\pm$   0.03    &       2.00    $\pm$   0.04    &       \dots   &       1.73     $\pm$   0.03    &       \dots   &       0.03    $\pm$   0.04     \\
HD 138916       &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 139797       &       \dots   &       2.72    $\pm$   0.03    &       2.09    $\pm$   0.05    &        \dots   &       \dots   &        0.41   $\pm$   0.03    &       0.09    $\pm$   0.04     \\
HD 140341       &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 142006       &       \dots   &       2.53    $\pm$   0.15    &       1.85     $\pm$   0.05    &       \dots   &       \dots   &        \dots  &       0.09    $\pm$   0.04    \\
HD 142089       &       \dots   &       2.29    $\pm$   0.09    &       2.10    $\pm$   0.07    &       0.65    $\pm$    0.22     &      1.09    $\pm$   0.15    &       \dots   &       0.08     $\pm$   0.05    \\
HD 144061       &       2.58    $\pm$   0.03    &       2.43    $\pm$    0.14    &       1.83    $\pm$   0.06    &       1.11     $\pm$  0.13    &       \dots   &       0.31    $\pm$   0.04     &       0.09    $\pm$   0.04    \\
HD 145710       &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 150826       &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 155859       &       \dots   &       2.69    $\pm$   0.03    &        1.99    $\pm$   0.03    &       1.28    $\pm$   0.15     &      1.49    $\pm$   0.03    &       0.60    $\pm$   0.03     &       0.07    $\pm$   0.04    \\
HD 160052       &       \dots   &       2.63    $\pm$   0.11    &       1.61    $\pm$   0.12    &       1.43    $\pm$    0.08     &      1.57    $\pm$   0.09    &       0.62    $\pm$   0.04     &       0.21    $\pm$   0.05    \\
HD 160076       &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 160605       &       2.56    $\pm$    0.05   &       \dots   &       2.13    $\pm$   0.04    &       1.49    $\pm$   0.10     &       1.92    $\pm$   0.05    &       0.69    $\pm$   0.02     &      0.07     $\pm$   0.04    \\
HD 161897       &       2.61    $\pm$    0.03   &       2.70    $\pm$   0.07    &       1.95    $\pm$   0.05    &       1.50     $\pm$   0.04    &       1.55    $\pm$   0.03    &       0.53     $\pm$   0.03    &       0.08    $\pm$   0.04    \\
HD 162524       &       \dots   &       \dots   &       2.58    $\pm$   0.06    &       \dots   &       \dots   &       \dots   &        0.08    $\pm$   0.06    \\
HD 165700       &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 175225       &       \dots   &       2.78    $\pm$   0.08     &      2.17    $\pm$   0.01    &       1.31    $\pm$   0.14     &       1.51    $\pm$   0.09    &       0.70    $\pm$   0.02     &      0.08    $\pm$   0.04     \\
HD 176841       &       \dots   &       2.69     $\pm$  0.02    &       2.16    $\pm$   0.02    &       1.63    $\pm$   0.02     &       1.66    $\pm$   0.02    &       0.66    $\pm$   0.02     &      0.02     $\pm$   0.04    \\
HD 180005       &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 180712       &       \dots   &       \dots   &       2.10    $\pm$   0.03    &       1.57    $\pm$   0.03    &       1.68     $\pm$   0.03    &       \dots   &       0.02    $\pm$   0.05     \\
HD 192438       &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
HD 199019       &       \dots   &       \dots   &       2.25    $\pm$   0.03    &       \dots   &       \dots   &       \dots    &        0.04   $\pm$   0.06    \\
VX UMi          &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   &       \dots   \\
$\psi^{01}$ Dra A &     \dots   &       2.51    $\pm$   0.02    &       2.30    $\pm$   0.03    &       \dots   &       \dots    &       \dots   &       0.13    $\pm$   0.04    \\
$\psi^{01}$ Dra B &     \dots   &       2.64    $\pm$   0.03    &       2.15     $\pm$   0.02    &       1.29    $\pm$    0.01   &       1.73    $\pm$   0.01    &       0.61    $\pm$    0.01    &       0.05    $\pm$   0.04    \\
 & & & & & & & \\
11 UMi          &       2.47    $\pm$    0.07   &       \dots                   &       2.34    $\pm$   0.05    &       1.23    $\pm$    0.16    &       1.61    $\pm$   0.08    &       0.69    $\pm$    0.05   &       0.04     $\pm$   0.04    \\
HD 136919       &       2.45    $\pm$    0.07   &       2.72    $\pm$   0.06    &       2.18    $\pm$   0.07    &       1.25     $\pm$   0.06    &       1.72    $\pm$   0.07    &       0.72     $\pm$   0.06    &       0.02    $\pm$   0.04    \\
HD 138020       &       2.02    $\pm$   0.09    &       \dots                   &        1.81    $\pm$   0.09    &       0.76    $\pm$    0.09   &       1.23    $\pm$   0.10    &       0.47    $\pm$    0.08    &       0.21    $\pm$   0.05    \\
20 UMi          &       2.50    $\pm$   0.07    &       2.92     $\pm$  0.05    &       2.36    $\pm$   0.06    &       1.26     $\pm$   0.07    &       1.83    $\pm$   0.08    &       0.77     $\pm$  0.05    &       0.03     $\pm$   0.05    \\
HD 138116       &       2.38    $\pm$    0.07   &       2.55    $\pm$   0.07    &       2.02    $\pm$   0.08    &       1.18     $\pm$   0.07    &       1.68    $\pm$   0.09    &       0.69     $\pm$   0.07    &       0.05    $\pm$   0.05    \\
HD 143641       &       2.53    $\pm$    0.08   &       2.72    $\pm$   0.06    &       2.21    $\pm$   0.09    &       1.28     $\pm$   0.07    &       1.75    $\pm$   0.09    &       0.76     $\pm$   0.06    &       0.01    $\pm$   0.05    \\
HD 142961       &       2.55    $\pm$    0.11   &       2.68    $\pm$   0.08    &       2.39    $\pm$   0.09    &       1.36     $\pm$   0.10    &       1.73    $\pm$   0.09    &       0.67     $\pm$   0.08    &       0.05    $\pm$   0.05    \\
HD 150275       &       1.88    $\pm$    0.09   &       2.16    $\pm$   0.06    &       1.61    $\pm$   0.09    &       0.65     $\pm$   0.07    &       1.02    $\pm$   0.08    &       0.41     $\pm$   0.06    &       0.31    $\pm$   0.05    \\
HD 151698       &       1.89    $\pm$   0.08    &        2.23   $\pm$   0.07    &       1.68    $\pm$   0.09    &       0.63     $\pm$   0.07    &       1.05    $\pm$   0.10    &       0.39     $\pm$  0.07    &        0.30    $\pm$   0.05    \\
HD 155153       &       2.71    $\pm$    0.09   &       2.92    $\pm$   0.07    &       2.49    $\pm$   0.08    &       1.47     $\pm$   0.09    &       1.85    $\pm$   0.08    &       0.90     $\pm$   0.07    &       0.00    $\pm$   0.05    \\
HR 6069         &       2.36    $\pm$    0.08   &       2.53    $\pm$   0.07    &       2.09    $\pm$   0.09    &       1.12     $\pm$   0.09    &       1.54    $\pm$   0.09    &       0.59     $\pm$   0.07    &       0.08    $\pm$   0.05    \\
HR 6180         &       2.38    $\pm$    0.07   &       \dots                   &       2.18    $\pm$   0.07    &       1.18    $\pm$    0.09    &       1.72    $\pm$   0.09    &       0.68    $\pm$    0.05   &       0.04     $\pm$   0.05    \\
HD 145310       &       2.60    $\pm$    0.07   &       \dots                   &       2.46    $\pm$   0.06    &       1.36    $\pm$    0.11    &       1.95    $\pm$   0.09    &       0.84    $\pm$    0.06   &       0.00     $\pm$   0.05    \\
HD 144903       &       2.48    $\pm$    0.08   &       \dots                   &       2.39    $\pm$   0.07    &       1.33    $\pm$    0.06    &       1.85    $\pm$   0.09    &       0.79    $\pm$    0.06   &       0.01     $\pm$   0.05    \\
HD 148374       &       2.65    $\pm$   0.09    &        2.94   $\pm$   0.06    &       2.46    $\pm$   0.08    &       1.44     $\pm$   0.09    &       1.86    $\pm$   0.07    &       0.88     $\pm$  0.06    &        0.02    $\pm$   0.05    \\
HD 150142       &       2.48    $\pm$   0.06    &       \dots                   &        2.32    $\pm$   0.06    &       1.14    $\pm$    0.08   &       1.63    $\pm$   0.08    &       0.65    $\pm$    0.06    &       0.11    $\pm$   0.05    \\
HD 147764       &       2.63    $\pm$    0.07   &       2.73    $\pm$   0.07    &       2.36    $\pm$   0.08    &       1.41     $\pm$   0.07    &       1.87    $\pm$   0.08    &       0.83     $\pm$   0.07    &       -0.01   $\pm$   0.05    \\
$\upsilon$ Dra  &       2.50    $\pm$    0.06   &       2.84    $\pm$   0.05    &       2.50    $\pm$   0.06    &        1.37    $\pm$   0.07    &       1.83    $\pm$   0.07    &        0.80   $\pm$    0.05    &       0.03    $\pm$   0.05     \\
HD 148978       &       2.35    $\pm$    0.07   &       2.62    $\pm$   0.07    &       2.21    $\pm$   0.08    &       1.15     $\pm$   0.08    &       1.58    $\pm$   0.08    &       0.61     $\pm$   0.07    &       0.05    $\pm$   0.05    \\
HD 149843       &       2.60    $\pm$    0.08   &       \dots                   &       2.42    $\pm$   0.08    &       1.39    $\pm$    0.09    &       1.85    $\pm$   0.09    &       0.88    $\pm$    0.07   &       0.00     $\pm$   0.05    \\
HD 137292       &       2.71    $\pm$    0.09   &       2.94    $\pm$   0.07    &       2.42    $\pm$   0.08    &       1.51     $\pm$   0.11    &       2.05    $\pm$   0.08    &       1.05     $\pm$   0.06    &       -0.03   $\pm$   0.05    \\
HD 138852       &       2.34    $\pm$    0.07   &       2.57    $\pm$   0.07    &       2.22    $\pm$   0.08    &       1.12     $\pm$   0.07    &       1.56    $\pm$   0.08    &       0.55     $\pm$   0.07    &       0.07    $\pm$   0.05    \\
HD 145742       &       2.55    $\pm$    0.08   &       2.81    $\pm$   0.08    &       2.37    $\pm$   0.08    &       1.38     $\pm$   0.09    &       1.82    $\pm$   0.09    &       0.87     $\pm$   0.07    &       0.02    $\pm$   0.05    \\
HR 5844         &       2.49    $\pm$    0.06   &       \dots                   &       2.25    $\pm$   0.06    &       1.16    $\pm$    0.10    &       1.59    $\pm$   0.09    &       0.73    $\pm$    0.05   &       0.07     $\pm$   0.05    \\
HD 138301       &       2.24    $\pm$   0.08    &        2.52   $\pm$   0.07    &       2.11    $\pm$   0.09    &       1.10     $\pm$   0.07    &       1.51    $\pm$   0.08    &       0.63     $\pm$  0.07    &        0.08    $\pm$   0.05    \\
$\varepsilon$ Dra &     2.22    $\pm$    0.07   &       2.41    $\pm$   0.06    &       2.12    $\pm$   0.08    &        1.00    $\pm$   0.07    &       1.45    $\pm$   0.07    &        0.48   $\pm$    0.07    &       0.06    $\pm$   0.04     \\
HD 194298       &       2.26    $\pm$   0.34    &       \dots                   &       2.17     $\pm$   0.20    &       0.84    $\pm$    0.14   &       1.37    $\pm$   0.19    &       0.16    $\pm$    0.07    &       0.13    $\pm$   0.14    \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline\hline
\noalign{\smallskip}
Star       & A(\ion{O}{i} NIR)   &  error &  A(\ion{K}{i} 7699) &  error  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
BY Dra     & \dots  & \dots & \dots  & \dots \\
HD 135119  & \dots  & \dots & \dots  & \dots \\
HD 135143  & 8.76 & 0.05 & 4.76 & 0.05 \\
HD 138916  & \dots  & \dots & \dots  & \dots \\
HD 139797  & 8.67 & 0.05 & 5.03 & 0.06 \\
HD 140341  & \dots  & \dots & \dots  & \dots \\
HD 142006  & 8.42 & 0.05 & 4.84 & 0.16 \\
HD 142089  & 8.67 & 0.06 & 4.88 & 0.06 \\
HD 144061  & 8.57 & 0.04 & 4.83 & 0.07 \\
HD 145710  & \dots  & \dots & \dots  & \dots \\
HD 150826  & \dots  & \dots & \dots  & \dots \\
HD 155859  & 8.67 & 0.05 & 4.90 & 0.08 \\
HD 160052  & 8.42 & 0.07 & 4.36 & 0.15 \\
HD 160076  & \dots  & \dots & \dots  & \dots \\
HD 160605  & 8.88 & 0.08 & 4.57 & 0.03 \\
HD 161897  & 8.74 & 0.04 & 4.90 & 0.04 \\
HD 162524  & 9.00 & 0.09 & 5.26 & 0.07 \\
HD 165700  & \dots  & \dots & \dots  & \dots \\
HD 175225  & 8.90 & 0.05 & 4.89 & 0.03 \\
HD 176841  & 8.97 & 0.04 & 4.93 & 0.03 \\
HD 180005  & \dots  & \dots & \dots  & \dots \\
HD 180712  & 8.70 & 0.04 & 4.64 & 0.24 \\
HD 192438  & \dots  & \dots & \dots  & \dots \\
HD 199019$^1$  & 8.80 & 0.06 & \dots & \dots \\
VX UMi     & \dots  & \dots & \dots  & \dots \\
$\psi^{01}$ Dra A & 8.67 & 0.03 & 5.04 & 0.02 \\
$\psi^{01}$ Dra B & 8.68 & 0.02 & 5.03 & 0.02 \\
                  &      &      &      &      \\
11 UMi    & \dots & \dots & 4.77 & 0.04 \\
HD 136919 & 8.81 & 0.11 & 4.57 & 0.06 \\
HD 138020 & \dots & \dots & 4.71 & 0.05 \\
20 UMi    & \dots & \dots & 4.79 & 0.05 \\
HD 138116 & 8.83 & 0.12 & 4.79 & 0.06 \\
HD 143641 & 8.85 & 0.12 & 4.60 & 0.07 \\
HD 142961 & 8.60 & 0.12 & 4.81  & 0.09 \\
HD 150275 & 8.58 & 0.09 & 4.64 & 0.08 \\
HD 151698 & 8.72 & \dots & 4.52 & 0.07 \\
HD 155153 & 8.90 & 0.14 & 5.03 & 0.06 \\
HR 6069 & 8.59 & 0.11 & 4.72 & 0.08 \\
HR 6180 & \dots & \dots & 4.75 & 0.06 \\
HD 145310 & 9.12 & \dots & 4.83 & 0.06 \\
HD 144903 & 8.88 & 0.12 & 4.84 & 0.07 \\
HD 148374 & 8.89  & 0.10 & 5.04  & 0.06 \\
HD 150142 & \dots & \dots & 4.70 & 0.04 \\
HD 147764 & 8.86 & 0.13 & 4.87 & 0.07 \\
$\upsilon$  Dra & 8.87 & 0.13 & 4.84 & 0.06 \\
HD 148978 & 8.67 & 0.10 & 4.71 & 0.08 \\
HD 149843 & 8.87 & 0.13 & 5.05 & 0.07 \\
HD 137292 & 9.13 & 0.15 & 4.96 & 0.07 \\
HD 138852 & 8.56 & 0.11 & 4.69 & 0.07 \\
HD 145742 & 8.81 & 0.13 & 4.97 & 0.08 \\
HR 5844 & \dots & \dots & 4.86 & 0.04 \\
HD 138301 & 8.68 & 0.11 & 4.72 & 0.08 \\
$\varepsilon$ Dra & 8.37 & 0.10 & 4.60 & 0.06 \\
HD 194298$^1$ & \dots & \dots & \dots & \dots \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline\hline
\noalign{\smallskip}
Star     & A(Li)         & $^6$Li/$^7$Li & $\Delta_{\rm Li}$ & $^{12}$C/$^{13}$C \\
\noalign{\smallskip}\hline\noalign{\smallskip}
Sun      & +1.03$\pm$0.01 & 0.00  &0.095 & 110$\pm$30 \\
BY Dra$^1$   & --0.16$\pm$0.16& \dots  & \dots & \dots  \\
HD 135119$^2$& --0.03$\pm$0.05& \dots & \dots & \dots \\
HD 135143& +2.26$\pm$0.01 & 0.00  & 0.083 & \dots \\
HD 138916$^2$ & --0.19$\pm$0.43  & \dots & \dots  & \dots \\
HD 139797& +1.72$\pm$0.02 & 0.00  & 0.065 & \dots \\
HD 140341$^2$ & +2.25$\pm$0.18  & \dots & \dots & \dots \\
HD 142006& +2.33$\pm$0.01 & 6.7$\pm$0.8 & 0.036 & \dots \\
HD 142089& +2.24$\pm$0.03 & 0.00  & 0.041 & \dots \\
HD 144061& +1.60$\pm$0.03 & 0.00  & 0.082 & \dots \\
HD 145710$^2$& \dots         & \dots & \dots & \dots \\
HD 150826$^2$& --0.5$\pm$0.5 & \dots & \dots  & \dots \\
HD 155859& +2.40$\pm$0.01 & 1.8$\pm$0.7 & 0.057 & \dots \\
HD 160052& +2.19$\pm$0.03 & 0.00  & 0.053 & \dots \\
HD 160076& +2.20$\pm$0.05   & 0.00  & 0.048 & \dots \\
HD 160605& --0.09$\pm$0.19  & 0.00  & \dots & 40$\pm$20  \\
HD 161897& --0.07$\pm$0.4  & 0.00  & \dots & \dots \\
HD 162524& +2.56$\pm$0.01 & 0.00  & 0.025 & \dots  \\
HD 165700$^1$& +1.79$\pm$0.09 & 0.00  & 0.026 & \dots \\
HD 175225& +1.22$\pm$0.03 & 0.00  & 0.206 & 99$\pm$39 \\
HD 176841& +1.70$\pm$0.03 & 0.00  & \dots & \dots \\
HD 180005$^2$& +0.73$\pm$1.1 & \dots & \dots & \dots  \\
HD 180712& +2.25$\pm$0.01 & 0.00  & 0.064 & \dots  \\
HD 192438$^2$& +0.72$\pm$1.6 & \dots & \dots & \dots \\
HD 199019& +2.10$\pm$0.02 & 0.00  & 0.076 & \dots \\
VX UMi$^2$   & --0.01$\pm$0.01 & \dots & \dots & \dots \\
$\psi^{01}$ Dra A & +2.56$\pm$0.01 & 0.00 & 0.026 & \dots \\
$\psi^{01}$ Dra B & +2.74$\pm$0.01 & 0.00 & 0.037 & \dots \\
         &  &  &  &  \\
11 UMi   & --0.60$\pm$0.03 & 0.00 & \dots & 14.8$\pm$1.3  \\
HD 136919& --0.23$\pm$0.09 & 0.00 & \dots & 23$\pm$4  \\
HD 138020& --0.93$\pm$0.07 & 0.00 & \dots & 9.2$\pm$0.6  \\
20 UMi   & --0.43$\pm$0.01 & 0.00 & \dots & 15.0$\pm$1.8  \\
HD 138116& +0.35$\pm$0.01  & 0.00 & \dots & 25$\pm$5  \\
HD 143641& --0.14$\pm$0.04 & 0.00 & \dots & 29$\pm$6  \\
HD 142961& +0.27$\pm$0.01  & 0.00 & \dots & 20$\pm$4  \\
HD 150275& --0.28$\pm$0.05 & 0.00 & \dots & \dots \\
HD 151698& --0.87$\pm$0.13 & 0.00 & \dots & $\approx$13  \\
HD 155153& +0.80$\pm$0.01  & 0.00 & \dots & 22$\pm$4  \\
HR 6069  & --0.43$\pm$0.01 & 0.00 & \dots & $\approx$9$\pm$1  \\
HR 6180  & --0.56$\pm$0.05 & 0.00 & \dots & 29$\pm$10  \\
HD 145310& --0.07$\pm$0.01 & 0.00 & \dots & 32$\pm$8  \\
HD 144903& +1.11$\pm$0.01  & 0.00 & \dots & 11.6$\pm$1.0  \\
HD 148374& +0.49$\pm$0.02  & 0.00 & \dots & 20.5$\pm$3  \\
HD 150142& --0.57$\pm$0.01 & 0.00 & \dots & 14.0$\pm$1.4  \\
HD 147764& +0.45$\pm$0.01  & 0.00 & \dots & 13.6$\pm$1.3 \\
$\upsilon$ Dra  & 0.00$\pm$0.01 & 0.00 & \dots & 26$\pm$7  \\
HD 148978& +0.69$\pm$0.01  & 0.00 & \dots & 11.2$\pm$1.0  \\
HD 149843& +1.89$\pm$0.01  & 0.00 & \dots & 16.1$\pm$1.9  \\
HD 137292& +0.81$\pm$0.01  & 0.00 & \dots & 20.7$\pm$3  \\
HD 138852& --0.26$\pm$0.05 & 0.00 & \dots & 8.9$\pm$0.8  \\
HD 145742& --0.05$\pm$0.02 & 0.00 & \dots & 16.3$\pm$2.0  \\
HR 5844  & --0.36$\pm$0.01 & 0.00 & \dots & 17.8$\pm$3.1  \\
HD 138301& --0.54$\pm$0.03 & 0.00 & \dots & 11.7$\pm$1.1  \\
$\varepsilon$ Dra  & --0.25$\pm$0.01   & 0.00 & \dots & $\approx$8 \\
HD 194298& +0.19$\pm$0.02  & 0.00 & \dots & 16.6$\pm$3 \\
\noalign{\smallskip}
\hline
\end{tabular}
